To Learn or Not to Learn: A Screening Test for Control Problems Before Reinforcement Learning

Reinforcement learning (RL) can be a powerful alternative to classical control methods when standard model-based control is insufficient, e.g., when deriving a suitable model is intractable or impossible. However, in many cases, the choice between model-based and RL-based control is not obvious. Because training RL agents is computationally expensive, RL should be limited to cases where it is expected to outperform model-based control. To the best of our knowledge, there exists no approach to automatically screen out control problems before RL training for which RL is not expected to yield any benefit. In this work, we take the first step towards such an automated screening test. We present a test that identifies problems for which RL-based control is not expected to be superior in two steps. Only control problems that pass both steps should be considered for RL. Part I evaluates the suitability of a provided model for model-based control by analyzing the impact of its uncertainties on the control problem. For this, we use reachset-conformant system identification combined with simulation-based analysis. If the uncertainties are found to be relevant in Part I, Part II then evaluates their learnability using a statistically calibrated dependence analysis. We apply our screening test to several benchmarks, reliably identifying control problems for which RL-based control does not measurably improve upon model-based control, thereby achieving a speed-up of up to $21\times$ compared to trying RL.

==> graphics/inv_pend_ablation_estimate_vs_threshold.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.073768in}{2.002330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.073768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.073768in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.552475in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.552475in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.531274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.541874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092827in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092827in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454710in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454710in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790695in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.790695in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790695in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881869in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.881869in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881869in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960847in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.960847in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960847in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030511in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.030511in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030511in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502795in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742610in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.742610in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742610in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912762in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.912762in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912762in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044742in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152578in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152578in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243752in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.243752in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243752in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322730in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.322730in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322730in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392394in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.392394in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392394in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864678in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773768in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}convergence threshold $\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.425170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.78}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.743750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.743750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.743750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.705170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.023750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.023750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.985170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.82}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.303750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.303750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.303750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.265170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.84}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.583750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.583750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.583750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.545170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.86}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.863750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.825170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.88}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.163750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}knowledge advantage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.318170in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{1.591730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092827in}{1.309770in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.667890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502795in}{1.406650in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.713250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044742in}{1.362690in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.748250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454710in}{1.344350in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.737470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864678in}{1.344070in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.736630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.318170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.309770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.406650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.362690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.344350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.344070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.591730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.667890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.713250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.748250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.737470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.736630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.316910in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{1.556870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092827in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.516410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502795in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.587670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044742in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.723190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454710in}{1.471190in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.722630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864678in}{1.467550in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.723190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.316910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.396570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.335390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.451030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.471190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.467550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.556870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.516410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.587670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.723190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.722630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.723190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.338050in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{1.542450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092827in}{1.395170in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.513050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502795in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.588650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044742in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.618330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454710in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.618330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864678in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.618330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.338050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.395170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.516130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.533770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.533770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.533770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.542450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.513050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.588650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.618330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.618330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.618330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{1.564570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092827in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.537130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502795in}{1.420930in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.550010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044742in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.588510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454710in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.588510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864678in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.588510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.371930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.381730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.420930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.452430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.452430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.452430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.564570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.537130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.550010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.588510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.588510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.588510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.451730in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{1.508290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092827in}{1.459010in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.522010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502795in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044742in}{1.506750in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.582910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454710in}{1.506750in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.582910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864678in}{1.506750in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.582910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.451730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.459010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.499890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.506750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.506750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.506750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.508290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.522010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.577450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.582910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.582910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.582910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.454950in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.540350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.454950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.488830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.559950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.555470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.540910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.540350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.436890in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.461530in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.587110in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.596910in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.595370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.436890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.456490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.461530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.587110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.596910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.595370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.576050in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.576050in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.576050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.440250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.454110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.552390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.576050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.576050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.576050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.468250in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.459430in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.520470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.468250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.459430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.485470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.520470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.520470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.520470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{1.480010in}}%
\pgfpathlineto{\pgfqpoint{1.092827in}{1.490510in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{2.454710in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{2.864678in}{1.544830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.463750in}}{\pgfqpoint{2.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682859in}{1.480010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092827in}{1.490510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502795in}{1.538670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044742in}{1.544830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454710in}{1.544830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864678in}{1.544830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.863750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626017in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{2.895991in}{0.519305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918213in}{0.519305in}}{\pgfqpoint{2.918213in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.918213in}{1.073627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918213in}{1.095849in}}{\pgfqpoint{2.895991in}{1.095849in}}%
\pgfpathlineto{\pgfqpoint{0.626017in}{1.095849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603794in}{1.095849in}}{\pgfqpoint{0.603794in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{0.603794in}{0.541528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603794in}{0.519305in}}{\pgfqpoint{0.626017in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{0.626017in}{0.519305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659350in}{0.995849in}}%
\pgfpathlineto{\pgfqpoint{0.737128in}{0.995849in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{0.995849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903794in,y=0.956960in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reference ($M{=}500$) $\pm\,\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737128in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{0.737128in}{0.868071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737128in}{0.756960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737128in}{0.868071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659350in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{0.812515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737128in}{0.812515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903794in,y=0.773627in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_b=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737128in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{0.737128in}{0.690910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737128in}{0.579799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737128in}{0.690910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659350in}{0.635355in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{0.635355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737128in}{0.635355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903794in,y=0.596466in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_b=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296307in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{2.296307in}{1.051404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.940293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{1.051404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218530in}{0.995849in}}%
\pgfpathlineto{\pgfqpoint{2.374085in}{0.995849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.995849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462974in,y=0.956960in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_b=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296307in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{2.296307in}{0.874244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.763133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.874244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218530in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{2.374085in}{0.818688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.818688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462974in,y=0.779799in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_b=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296307in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{2.296307in}{0.697083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.585972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.022222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.697083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218530in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{2.374085in}{0.641528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296307in}{0.641528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462974in,y=0.602639in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_b=20$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/inv_pend_x_0_high_impact.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=1.2in,
scale only axis,
tick align=outside,
tick pos=left,
width=2.2in,
x grid style={darkgray176},
xlabel={time (s)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cart position (m)},
ymajorgrids,
ymin=-0.7, ymax=0.7,
ytick style={color=black}
]
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1637
0.1 0.1657
0.15 0.157
0.2 0.1488
0.25 0.1326
0.3 0.1067
0.35 0.07739
0.4 0.05645
0.45 0.05225
0.5 0.05032
0.55 0.04599
0.6 0.02505
0.65 -0.004782
0.7 -0.03065
0.75 -0.05319
0.8 -0.06071
0.85 -0.04444
0.9 -0.03525
0.95 -0.01119
1 0.002269
1.05 0.01197
1.1 0.008887
1.15 -0.00691
1.2 -0.02224
1.25 -0.02053
1.3 -0.01252
1.35 0.004211
1.4 0.01971
1.45 0.03345
1.5 0.03796
1.55 0.02333
1.6 0.01529
1.65 0.006206
1.7 -0.001902
1.75 -0.01091
1.8 -0.02971
1.85 -0.04941
1.9 -0.04501
1.95 -0.04691
2 -0.03065
2.05 -0.02208
2.1 -0.0121
2.15 -0.006658
2.2 0.01826
2.25 0.03152
2.3 0.03627
2.35 0.04194
2.4 0.03179
2.45 0.01658
2.5 0.01152
2.55 0.001254
2.6 0.002046
2.65 0.001317
2.7 -0.001737
2.75 0.01291
2.8 0.02848
2.85 0.04096
2.9 0.05496
2.95 0.07481
3 0.098
3.05 0.1255
3.1 0.1529
3.15 0.182
3.2 0.2029
3.25 0.207
3.3 0.2044
3.35 0.2055
3.4 0.2027
3.45 0.2028
3.5 0.1945
3.55 0.1869
3.6 0.179
3.65 0.1754
3.7 0.1648
3.75 0.1562
3.8 0.1362
3.85 0.1207
3.9 0.1116
3.95 0.1096
4 0.1175
4.05 0.126
4.1 0.1324
4.15 0.1393
4.2 0.1328
4.25 0.1156
4.3 0.1013
4.35 0.09668
4.4 0.08507
4.45 0.07417
4.5 0.05833
4.55 0.04862
4.6 0.06056
4.65 0.06705
4.7 0.0697
4.75 0.07294
4.8 0.0709
4.85 0.06162
4.9 0.05966
4.95 0.05961
5 0.06287
5.05 0.06865
5.1 0.0897
5.15 0.1143
5.2 0.1251
5.25 0.1255
5.3 0.1348
5.35 0.1502
5.4 0.1497
5.45 0.1565
5.5 0.1647
5.55 0.1712
5.6 0.1735
5.65 0.1544
5.7 0.1455
5.75 0.1417
5.8 0.137
5.85 0.1271
5.9 0.1177
5.95 0.1371
6 0.1591
6.05 0.1712
6.1 0.1613
6.15 0.1531
6.2 0.1514
6.25 0.1385
6.3 0.1404
6.35 0.1287
6.4 0.1154
6.45 0.1153
6.5 0.1167
6.55 0.1125
6.6 0.09318
6.65 0.07836
6.7 0.06434
6.75 0.03755
6.8 0.002989
6.85 -0.01709
6.9 -0.02941
6.95 -0.03483
7 -0.03254
7.05 -0.0405
7.1 -0.05737
7.15 -0.07394
7.2 -0.08382
7.25 -0.09747
7.3 -0.1167
7.35 -0.1332
7.4 -0.1532
7.45 -0.1789
7.5 -0.1987
7.55 -0.2057
7.6 -0.2124
7.65 -0.2157
7.7 -0.2199
7.75 -0.2011
7.8 -0.1899
7.85 -0.1846
7.9 -0.1847
7.95 -0.1925
8 -0.1868
8.05 -0.1733
8.1 -0.1599
8.15 -0.1556
8.2 -0.1431
8.25 -0.1204
8.3 -0.1088
8.35 -0.1018
8.4 -0.0873
8.45 -0.07054
8.5 -0.05641
8.55 -0.05047
8.6 -0.02509
8.65 -0.01177
8.7 -0.001373
8.75 0.009665
8.8 0.01677
8.85 0.02364
8.9 0.01288
8.95 0.0104
9 0.01172
9.05 -0.007642
9.1 -0.008849
9.15 -0.01086
9.2 -0.01783
9.25 -0.03381
9.3 -0.05505
9.35 -0.07038
9.4 -0.09917
9.45 -0.123
9.5 -0.1177
9.55 -0.1194
9.6 -0.1199
9.65 -0.119
9.7 -0.099
9.75 -0.07633
9.8 -0.06678
9.85 -0.05537
9.9 -0.03103
9.95 -0.02784
10 -0.02491
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1627
0.1 0.1649
0.15 0.1567
0.2 0.1579
0.25 0.1537
0.3 0.1544
0.35 0.1509
0.4 0.1467
0.45 0.1494
0.5 0.1391
0.55 0.1485
0.6 0.1495
0.65 0.1517
0.7 0.1552
0.75 0.165
0.8 0.1795
0.85 0.1959
0.9 0.2005
0.95 0.2047
1 0.2018
1.05 0.1922
1.1 0.1709
1.15 0.1605
1.2 0.1456
1.25 0.1427
1.3 0.1594
1.35 0.1792
1.4 0.1951
1.45 0.2136
1.5 0.2094
1.55 0.2129
1.6 0.1923
1.65 0.1687
1.7 0.1449
1.75 0.1371
1.8 0.1088
1.85 0.08687
1.9 0.07411
1.95 0.07352
2 0.06257
2.05 0.05323
2.1 0.03176
2.15 -0.006006
2.2 -0.04981
2.25 -0.09782
2.3 -0.1375
2.35 -0.1763
2.4 -0.2114
2.45 -0.2227
2.5 -0.2272
2.55 -0.2246
2.6 -0.2233
2.65 -0.2267
2.7 -0.2309
2.75 -0.2282
2.8 -0.2399
2.85 -0.2335
2.9 -0.2246
2.95 -0.2128
3 -0.202
3.05 -0.2101
3.1 -0.221
3.15 -0.2156
3.2 -0.2022
3.25 -0.2015
3.3 -0.2063
3.35 -0.2107
3.4 -0.2034
3.45 -0.2098
3.5 -0.2118
3.55 -0.2078
3.6 -0.1994
3.65 -0.2023
3.7 -0.2013
3.75 -0.2005
3.8 -0.2003
3.85 -0.1942
3.9 -0.2042
3.95 -0.2088
4 -0.2007
4.05 -0.1946
4.1 -0.1853
4.15 -0.1786
4.2 -0.1851
4.25 -0.2132
4.3 -0.2373
4.35 -0.2683
4.4 -0.2957
4.45 -0.328
4.5 -0.3414
4.55 -0.3385
4.6 -0.3332
4.65 -0.3448
4.7 -0.3577
4.75 -0.3562
4.8 -0.3567
4.85 -0.3678
4.9 -0.38
4.95 -0.4032
5 -0.4044
5.05 -0.4106
5.1 -0.4148
5.15 -0.3945
5.2 -0.3734
5.25 -0.3391
5.3 -0.3083
5.35 -0.2835
5.4 -0.2546
5.45 -0.2303
5.5 -0.2034
5.55 -0.1696
5.6 -0.1426
5.65 -0.1357
5.7 -0.127
5.75 -0.1138
5.8 -0.09806
5.85 -0.09559
5.9 -0.09215
5.95 -0.07261
6 -0.04784
6.05 -0.03614
6.1 -0.02802
6.15 -0.01445
6.2 0.01083
6.25 0.03409
6.3 0.06243
6.35 0.0885
6.4 0.09731
6.45 0.1119
6.5 0.1289
6.55 0.1379
6.6 0.1474
6.65 0.1709
6.7 0.1942
6.75 0.2241
6.8 0.2372
6.85 0.2406
6.9 0.2185
6.95 0.1957
7 0.1682
7.05 0.1528
7.1 0.1256
7.15 0.1132
7.2 0.08938
7.25 0.08097
7.3 0.06138
7.35 0.03922
7.4 0.02671
7.45 0.03175
7.5 0.03017
7.55 0.02271
7.6 0.0126
7.65 0.01319
7.7 0.01295
7.75 -0.009326
7.8 -0.01861
7.85 -0.03607
7.9 -0.06274
7.95 -0.07842
8 -0.1011
8.05 -0.1175
8.1 -0.1399
8.15 -0.1603
8.2 -0.1743
8.25 -0.1837
8.3 -0.1794
8.35 -0.1811
8.4 -0.1645
8.45 -0.1522
8.5 -0.152
8.55 -0.1572
8.6 -0.1591
8.65 -0.1748
8.7 -0.1679
8.75 -0.1566
8.8 -0.152
8.85 -0.1418
8.9 -0.1466
8.95 -0.1554
9 -0.158
9.05 -0.1675
9.1 -0.1741
9.15 -0.1772
9.2 -0.1681
9.25 -0.1659
9.3 -0.1527
9.35 -0.1535
9.4 -0.1611
9.45 -0.1649
9.5 -0.1712
9.55 -0.1935
9.6 -0.2158
9.65 -0.2274
9.7 -0.2323
9.75 -0.2475
9.8 -0.247
9.85 -0.2489
9.9 -0.2419
9.95 -0.2392
10 -0.2399
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1679
0.1 0.1849
0.15 0.1916
0.2 0.2064
0.25 0.2153
0.3 0.2222
0.35 0.2346
0.4 0.2475
0.45 0.2443
0.5 0.2259
0.55 0.215
0.6 0.1996
0.65 0.201
0.7 0.2067
0.75 0.219
0.8 0.2078
0.85 0.2072
0.9 0.2057
0.95 0.2162
1 0.2292
1.05 0.2541
1.1 0.2805
1.15 0.2857
1.2 0.2893
1.25 0.2883
1.3 0.2803
1.35 0.2737
1.4 0.2613
1.45 0.2446
1.5 0.2407
1.55 0.2338
1.6 0.2209
1.65 0.2081
1.7 0.1928
1.75 0.1917
1.8 0.1783
1.85 0.1632
1.9 0.1593
1.95 0.1784
2 0.2058
2.05 0.2112
2.1 0.2137
2.15 0.2146
2.2 0.199
2.25 0.2036
2.3 0.201
2.35 0.2073
2.4 0.204
2.45 0.1995
2.5 0.2053
2.55 0.2053
2.6 0.1946
2.65 0.1836
2.7 0.178
2.75 0.1716
2.8 0.1519
2.85 0.1454
2.9 0.1414
2.95 0.1422
3 0.1407
3.05 0.1359
3.1 0.1385
3.15 0.139
3.2 0.128
3.25 0.1236
3.3 0.1161
3.35 0.1033
3.4 0.08249
3.45 0.05951
3.5 0.05579
3.55 0.0459
3.6 0.04135
3.65 0.04181
3.7 0.04214
3.75 0.03163
3.8 0.01403
3.85 -0.008997
3.9 -0.03159
3.95 -0.04049
4 -0.05306
4.05 -0.07956
4.1 -0.1088
4.15 -0.1335
4.2 -0.1543
4.25 -0.1712
4.3 -0.1796
4.35 -0.1867
4.4 -0.1877
4.45 -0.1806
4.5 -0.1726
4.55 -0.1485
4.6 -0.1381
4.65 -0.125
4.7 -0.1143
4.75 -0.1049
4.8 -0.08492
4.85 -0.06976
4.9 -0.06526
4.95 -0.06103
5 -0.06221
5.05 -0.06249
5.1 -0.04715
5.15 -0.04217
5.2 -0.03346
5.25 -0.02635
5.3 -0.0427
5.35 -0.06654
5.4 -0.07943
5.45 -0.0906
5.5 -0.08802
5.55 -0.08254
5.6 -0.08614
5.65 -0.08025
5.7 -0.07774
5.75 -0.0842
5.8 -0.08367
5.85 -0.09708
5.9 -0.09666
5.95 -0.09667
6 -0.1049
6.05 -0.1102
6.1 -0.1244
6.15 -0.147
6.2 -0.1656
6.25 -0.1925
6.3 -0.2121
6.35 -0.2144
6.4 -0.2163
6.45 -0.2274
6.5 -0.2212
6.55 -0.2108
6.6 -0.2184
6.65 -0.224
6.7 -0.2284
6.75 -0.2274
6.8 -0.2279
6.85 -0.2137
6.9 -0.2069
6.95 -0.1901
7 -0.1879
7.05 -0.1884
7.1 -0.1855
7.15 -0.1864
7.2 -0.1793
7.25 -0.1705
7.3 -0.1697
7.35 -0.1557
7.4 -0.1469
7.45 -0.123
7.5 -0.08779
7.55 -0.06404
7.6 -0.02643
7.65 -0.001088
7.7 0.03081
7.75 0.05376
7.8 0.07887
7.85 0.09284
7.9 0.1014
7.95 0.1191
8 0.1302
8.05 0.1291
8.1 0.1196
8.15 0.1029
8.2 0.07411
8.25 0.05183
8.3 0.04949
8.35 0.03986
8.4 0.02693
8.45 0.0006409
8.5 -0.01654
8.55 -0.02304
8.6 -0.03454
8.65 -0.043
8.7 -0.0346
8.75 -0.02744
8.8 -0.02717
8.85 -0.02663
8.9 -0.01207
8.95 -0.008905
9 0.003067
9.05 0.0004856
9.1 -0.002206
9.15 -0.006416
9.2 -0.007807
9.25 0.0005388
9.3 0.011
9.35 0.02584
9.4 0.03729
9.45 0.05853
9.5 0.07658
9.55 0.09408
9.6 0.09997
9.65 0.09943
9.7 0.09388
9.75 0.09346
9.8 0.08905
9.85 0.07485
9.9 0.05768
9.95 0.04569
10 0.03159
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1625
0.1 0.1761
0.15 0.1762
0.2 0.1733
0.25 0.1658
0.3 0.1683
0.35 0.1701
0.4 0.1726
0.45 0.1832
0.5 0.1862
0.55 0.2057
0.6 0.2266
0.65 0.2418
0.7 0.2592
0.75 0.2633
0.8 0.2619
0.85 0.2537
0.9 0.2443
0.95 0.2341
1 0.2189
1.05 0.2096
1.1 0.2121
1.15 0.2042
1.2 0.1957
1.25 0.1888
1.3 0.1845
1.35 0.1788
1.4 0.1698
1.45 0.1719
1.5 0.1697
1.55 0.175
1.6 0.1743
1.65 0.174
1.7 0.1599
1.75 0.148
1.8 0.1301
1.85 0.1043
1.9 0.08604
1.95 0.06524
2 0.04548
2.05 0.03787
2.1 0.02831
2.15 0.02236
2.2 0.01348
2.25 0.01191
2.3 -0.007176
2.35 -0.03304
2.4 -0.0562
2.45 -0.07163
2.5 -0.07947
2.55 -0.1003
2.6 -0.1163
2.65 -0.1331
2.7 -0.1645
2.75 -0.2001
2.8 -0.2207
2.85 -0.2329
2.9 -0.2419
2.95 -0.2499
3 -0.2613
3.05 -0.287
3.1 -0.3041
3.15 -0.3258
3.2 -0.3375
3.25 -0.3477
3.3 -0.3444
3.35 -0.339
3.4 -0.3414
3.45 -0.3381
3.5 -0.3341
3.55 -0.3321
3.6 -0.3207
3.65 -0.3099
3.7 -0.299
3.75 -0.2871
3.8 -0.2658
3.85 -0.235
3.9 -0.2049
3.95 -0.187
4 -0.1815
4.05 -0.1574
4.1 -0.145
4.15 -0.1193
4.2 -0.08811
4.25 -0.05972
4.3 -0.03806
4.35 -0.02125
4.4 5.667e-05
4.45 0.01326
4.5 0.03141
4.55 0.0512
4.6 0.05097
4.65 0.04219
4.7 0.0415
4.75 0.0199
4.8 -0.005274
4.85 -0.01426
4.9 -0.01355
4.95 0.004685
5 0.01401
5.05 0.01593
5.1 0.01631
5.15 0.01453
5.2 0.01078
5.25 0.01235
5.3 0.02111
5.35 0.02996
5.4 0.03525
5.45 0.04948
5.5 0.03999
5.55 0.03896
5.6 0.02144
5.65 0.007803
5.7 -0.01371
5.75 -0.04255
5.8 -0.05735
5.85 -0.06726
5.9 -0.06032
5.95 -0.05186
6 -0.04941
6.05 -0.05928
6.1 -0.05855
6.15 -0.07125
6.2 -0.08286
6.25 -0.09695
6.3 -0.1072
6.35 -0.1157
6.4 -0.1234
6.45 -0.1344
6.5 -0.1485
6.55 -0.1581
6.6 -0.1597
6.65 -0.1666
6.7 -0.1704
6.75 -0.1651
6.8 -0.1701
6.85 -0.1817
6.9 -0.1872
6.95 -0.1953
7 -0.2099
7.05 -0.2266
7.1 -0.2424
7.15 -0.2538
7.2 -0.2577
7.25 -0.2734
7.3 -0.2907
7.35 -0.3043
7.4 -0.318
7.45 -0.3288
7.5 -0.3227
7.55 -0.3208
7.6 -0.3205
7.65 -0.3292
7.7 -0.3277
7.75 -0.3348
7.8 -0.3362
7.85 -0.34
7.9 -0.3401
7.95 -0.3436
8 -0.3385
8.05 -0.3413
8.1 -0.3469
8.15 -0.3441
8.2 -0.3519
8.25 -0.3603
8.3 -0.3499
8.35 -0.3372
8.4 -0.3285
8.45 -0.3269
8.5 -0.3215
8.55 -0.3139
8.6 -0.3043
8.65 -0.3082
8.7 -0.303
8.75 -0.2914
8.8 -0.2738
8.85 -0.2611
8.9 -0.2546
8.95 -0.2278
9 -0.2126
9.05 -0.1926
9.1 -0.1724
9.15 -0.1516
9.2 -0.1244
9.25 -0.09797
9.3 -0.06251
9.35 -0.03097
9.4 -0.008634
9.45 0.006889
9.5 0.0254
9.55 0.03803
9.6 0.04603
9.65 0.04467
9.7 0.04147
9.75 0.04618
9.8 0.05159
9.85 0.03868
9.9 0.02952
9.95 0.008121
10 -0.008492
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1702
0.1 0.1728
0.15 0.1758
0.2 0.1601
0.25 0.1581
0.3 0.1491
0.35 0.1374
0.4 0.1223
0.45 0.0958
0.5 0.06158
0.55 0.03007
0.6 0.003787
0.65 -0.01741
0.7 -0.03919
0.75 -0.03995
0.8 -0.04305
0.85 -0.04896
0.9 -0.05611
0.95 -0.05554
1 -0.05147
1.05 -0.04617
1.1 -0.03993
1.15 -0.03585
1.2 -0.01177
1.25 0.02249
1.3 0.04127
1.35 0.06944
1.4 0.09973
1.45 0.1127
1.5 0.1171
1.55 0.1191
1.6 0.1298
1.65 0.1337
1.7 0.1412
1.75 0.1425
1.8 0.1374
1.85 0.136
1.9 0.1194
1.95 0.09658
2 0.06129
2.05 0.03979
2.1 0.002753
2.15 -0.02305
2.2 -0.03499
2.25 -0.04166
2.3 -0.04018
2.35 -0.04214
2.4 -0.04272
2.45 -0.04592
2.5 -0.03465
2.55 -0.04418
2.6 -0.05645
2.65 -0.06074
2.7 -0.06862
2.75 -0.07809
2.8 -0.08371
2.85 -0.08292
2.9 -0.08957
2.95 -0.08487
3 -0.07876
3.05 -0.0748
3.1 -0.07696
3.15 -0.08277
3.2 -0.08528
3.25 -0.07968
3.3 -0.07523
3.35 -0.08947
3.4 -0.1102
3.45 -0.1338
3.5 -0.1502
3.55 -0.1616
3.6 -0.1747
3.65 -0.1655
3.7 -0.1608
3.75 -0.1513
3.8 -0.1298
3.85 -0.1083
3.9 -0.09714
3.95 -0.07837
4 -0.05702
4.05 -0.04368
4.1 -0.02978
4.15 -0.01283
4.2 0.008476
4.25 0.01561
4.3 0.02488
4.35 0.0501
4.4 0.07862
4.45 0.1016
4.5 0.1093
4.55 0.1214
4.6 0.1187
4.65 0.1082
4.7 0.09812
4.75 0.08769
4.8 0.08751
4.85 0.07641
4.9 0.05498
4.95 0.04531
5 0.05838
5.05 0.0849
5.1 0.09444
5.15 0.09999
5.2 0.1004
5.25 0.09349
5.3 0.07396
5.35 0.05393
5.4 0.04537
5.45 0.02784
5.5 0.02785
5.55 0.02897
5.6 0.04206
5.65 0.06637
5.7 0.07419
5.75 0.08734
5.8 0.09744
5.85 0.1104
5.9 0.1251
5.95 0.1379
6 0.1603
6.05 0.1762
6.1 0.178
6.15 0.1849
6.2 0.2006
6.25 0.2167
6.3 0.217
6.35 0.2138
6.4 0.204
6.45 0.2036
6.5 0.1887
6.55 0.1735
6.6 0.1524
6.65 0.128
6.7 0.111
6.75 0.09691
6.8 0.08992
6.85 0.08412
6.9 0.07249
6.95 0.05617
7 0.0377
7.05 0.01208
7.1 -0.004674
7.15 -0.01105
7.2 -0.0312
7.25 -0.04816
7.3 -0.06795
7.35 -0.07094
7.4 -0.08749
7.45 -0.1005
7.5 -0.1125
7.55 -0.1339
7.6 -0.1463
7.65 -0.1532
7.7 -0.1468
7.75 -0.1338
7.8 -0.1131
7.85 -0.1022
7.9 -0.07619
7.95 -0.05847
8 -0.04128
8.05 -0.0351
8.1 -0.02259
8.15 -0.001251
8.2 0.02881
8.25 0.04832
8.3 0.06529
8.35 0.08565
8.4 0.111
8.45 0.1373
8.5 0.1493
8.55 0.1675
8.6 0.1696
8.65 0.1807
8.7 0.1881
8.75 0.177
8.8 0.1763
8.85 0.1734
8.9 0.1735
8.95 0.179
9 0.1829
9.05 0.186
9.1 0.203
9.15 0.2166
9.2 0.2199
9.25 0.2186
9.3 0.215
9.35 0.2129
9.4 0.1992
9.45 0.1981
9.5 0.1987
9.55 0.2015
9.6 0.21
9.65 0.2207
9.7 0.2148
9.75 0.2063
9.8 0.1865
9.85 0.1726
9.9 0.15
9.95 0.1369
10 0.1237
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1685
0.1 0.1775
0.15 0.1757
0.2 0.1704
0.25 0.1657
0.3 0.172
0.35 0.1725
0.4 0.176
0.45 0.1947
0.5 0.1942
0.55 0.2017
0.6 0.204
0.65 0.2081
0.7 0.2008
0.75 0.1916
0.8 0.1666
0.85 0.1519
0.9 0.136
0.95 0.1154
1 0.09767
1.05 0.07133
1.1 0.04657
1.15 0.0366
1.2 0.03536
1.25 0.02961
1.3 0.03574
1.35 0.02713
1.4 0.02221
1.45 0.03783
1.5 0.04437
1.55 0.05397
1.6 0.05278
1.65 0.05011
1.7 0.03712
1.75 0.02454
1.8 0.02131
1.85 0.02622
1.9 0.04674
1.95 0.05897
2 0.05427
2.05 0.03902
2.1 0.02976
2.15 0.01823
2.2 0.01427
2.25 0.02482
2.3 0.04868
2.35 0.0594
2.4 0.08232
2.45 0.1057
2.5 0.1297
2.55 0.1314
2.6 0.1265
2.65 0.1261
2.7 0.1128
2.75 0.1057
2.8 0.09709
2.85 0.1017
2.9 0.1176
2.95 0.1265
3 0.1438
3.05 0.1669
3.1 0.1802
3.15 0.1828
3.2 0.1871
3.25 0.1989
3.3 0.2073
3.35 0.2246
3.4 0.2464
3.45 0.2519
3.5 0.2317
3.55 0.2014
3.6 0.1678
3.65 0.1404
3.7 0.1204
3.75 0.1117
3.8 0.09589
3.85 0.0985
3.9 0.1037
3.95 0.1091
4 0.1248
4.05 0.125
4.1 0.1217
4.15 0.122
4.2 0.1132
4.25 0.1172
4.3 0.09784
4.35 0.07633
4.4 0.05156
4.45 0.02784
4.5 0.004857
4.55 0.002542
4.6 0.0004638
4.65 0.009373
4.7 0.02506
4.75 0.0443
4.8 0.07438
4.85 0.09607
4.9 0.1203
4.95 0.1398
5 0.1498
5.05 0.164
5.1 0.1614
5.15 0.1463
5.2 0.1355
5.25 0.1418
5.3 0.1513
5.35 0.1475
5.4 0.1459
5.45 0.1442
5.5 0.1489
5.55 0.1509
5.6 0.155
5.65 0.1638
5.7 0.1576
5.75 0.1383
5.8 0.1197
5.85 0.1013
5.9 0.09723
5.95 0.114
6 0.1188
6.05 0.1137
6.1 0.1025
6.15 0.09502
6.2 0.07728
6.25 0.05684
6.3 0.05228
6.35 0.03257
6.4 0.03179
6.45 0.03441
6.5 0.02868
6.55 0.03258
6.6 0.02261
6.65 0.01547
6.7 0.006057
6.75 -0.003594
6.8 -0.007452
6.85 -0.01707
6.9 -0.02279
6.95 -0.02799
7 -0.03282
7.05 -0.05304
7.1 -0.06258
7.15 -0.08125
7.2 -0.09829
7.25 -0.1207
7.3 -0.1368
7.35 -0.1434
7.4 -0.1586
7.45 -0.1633
7.5 -0.1613
7.55 -0.1482
7.6 -0.1457
7.65 -0.1223
7.7 -0.09705
7.75 -0.07254
7.8 -0.06061
7.85 -0.05297
7.9 -0.0473
7.95 -0.04959
8 -0.05291
8.05 -0.0658
8.1 -0.07164
8.15 -0.06859
8.2 -0.06606
8.25 -0.07268
8.3 -0.07677
8.35 -0.06419
8.4 -0.06983
8.45 -0.08142
8.5 -0.08638
8.55 -0.08441
8.6 -0.09327
8.65 -0.08957
8.7 -0.08778
8.75 -0.08644
8.8 -0.0796
8.85 -0.07184
8.9 -0.05008
8.95 -0.03129
9 -0.008829
9.05 0.0007121
9.1 0.009313
9.15 -0.002371
9.2 -0.008882
9.25 -0.01354
9.3 -0.01558
9.35 0.002077
9.4 0.01573
9.45 0.03311
9.5 0.0385
9.55 0.03573
9.6 0.04238
9.65 0.03689
9.7 0.03689
9.75 0.04454
9.8 0.04507
9.85 0.02872
9.9 0.01497
9.95 -0.01741
10 -0.03608
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.163
0.1 0.155
0.15 0.1494
0.2 0.1505
0.25 0.1605
0.3 0.1523
0.35 0.1461
0.4 0.1224
0.45 0.1136
0.5 0.1166
0.55 0.1052
0.6 0.1074
0.65 0.1219
0.7 0.1337
0.75 0.1464
0.8 0.1622
0.85 0.1837
0.9 0.1959
0.95 0.1979
1 0.2034
1.05 0.2089
1.1 0.2253
1.15 0.2429
1.2 0.2484
1.25 0.2477
1.3 0.2618
1.35 0.2721
1.4 0.2745
1.45 0.2555
1.5 0.236
1.55 0.2273
1.6 0.2195
1.65 0.2169
1.7 0.2059
1.75 0.1979
1.8 0.2036
1.85 0.1962
1.9 0.1855
1.95 0.1832
2 0.1919
2.05 0.1874
2.1 0.1798
2.15 0.1738
2.2 0.1516
2.25 0.1288
2.3 0.1121
2.35 0.1099
2.4 0.1097
2.45 0.1145
2.5 0.1081
2.55 0.09489
2.6 0.08496
2.65 0.06757
2.7 0.06092
2.75 0.05292
2.8 0.05129
2.85 0.05074
2.9 0.0596
2.95 0.07107
3 0.08033
3.05 0.08571
3.1 0.07643
3.15 0.08305
3.2 0.1001
3.25 0.117
3.3 0.1333
3.35 0.1482
3.4 0.1741
3.45 0.1919
3.5 0.2064
3.55 0.213
3.6 0.1976
3.65 0.195
3.7 0.1792
3.75 0.1715
3.8 0.1703
3.85 0.1699
3.9 0.1721
3.95 0.167
4 0.1666
4.05 0.1554
4.1 0.152
4.15 0.1485
4.2 0.1553
4.25 0.1582
4.3 0.1604
4.35 0.162
4.4 0.1558
4.45 0.1385
4.5 0.1194
4.55 0.09777
4.6 0.08507
4.65 0.05786
4.7 0.04127
4.75 0.01939
4.8 0.01001
4.85 0.003981
4.9 -0.006146
4.95 -0.01623
5 -0.02412
5.05 -0.02828
5.1 -0.02937
5.15 -0.04658
5.2 -0.07249
5.25 -0.09098
5.3 -0.1121
5.35 -0.1221
5.4 -0.1297
5.45 -0.1389
5.5 -0.1398
5.55 -0.138
5.6 -0.1333
5.65 -0.1248
5.7 -0.1095
5.75 -0.1045
5.8 -0.0895
5.85 -0.07034
5.9 -0.06442
5.95 -0.04327
6 -0.03521
6.05 -0.01472
6.1 0.008611
6.15 0.03157
6.2 0.0625
6.25 0.09281
6.3 0.1156
6.35 0.1347
6.4 0.1465
6.45 0.1583
6.5 0.1603
6.55 0.1623
6.6 0.1426
6.65 0.1285
6.7 0.1124
6.75 0.1104
6.8 0.1143
6.85 0.1125
6.9 0.1248
6.95 0.1265
7 0.1204
7.05 0.1138
7.1 0.1
7.15 0.08647
7.2 0.07409
7.25 0.07106
7.3 0.06379
7.35 0.0479
7.4 0.03203
7.45 0.01975
7.5 0.002354
7.55 -0.007309
7.6 -0.005371
7.65 -0.01212
7.7 -0.01463
7.75 -0.02344
7.8 -0.03697
7.85 -0.05165
7.9 -0.06678
7.95 -0.08267
8 -0.08708
8.05 -0.09566
8.1 -0.09817
8.15 -0.1006
8.2 -0.1164
8.25 -0.1186
8.3 -0.1271
8.35 -0.1502
8.4 -0.1749
8.45 -0.2074
8.5 -0.2411
8.55 -0.2719
8.6 -0.294
8.65 -0.3096
8.7 -0.3249
8.75 -0.3411
8.8 -0.3565
8.85 -0.374
8.9 -0.4012
8.95 -0.4313
9 -0.4497
9.05 -0.4696
9.1 -0.4854
9.15 -0.5051
9.2 -0.5058
9.25 -0.4954
9.3 -0.4936
9.35 -0.4806
9.4 -0.4726
9.45 -0.4668
9.5 -0.4467
9.55 -0.4182
9.6 -0.3797
9.65 -0.3372
9.7 -0.3054
9.75 -0.2735
9.8 -0.2515
9.85 -0.2213
9.9 -0.1952
9.95 -0.1791
10 -0.1696
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1655
0.1 0.1727
0.15 0.1883
0.2 0.1835
0.25 0.1751
0.3 0.161
0.35 0.1568
0.4 0.1486
0.45 0.1388
0.5 0.1376
0.55 0.1476
0.6 0.1686
0.65 0.1793
0.7 0.2025
0.75 0.2287
0.8 0.2451
0.85 0.2712
0.9 0.2889
0.95 0.3014
1 0.3097
1.05 0.3016
1.1 0.2972
1.15 0.273
1.2 0.261
1.25 0.2478
1.3 0.251
1.35 0.248
1.4 0.2524
1.45 0.2476
1.5 0.2281
1.55 0.2213
1.6 0.2159
1.65 0.1994
1.7 0.191
1.75 0.1889
1.8 0.2066
1.85 0.2207
1.9 0.2088
1.95 0.1962
2 0.1994
2.05 0.2011
2.1 0.1923
2.15 0.1741
2.2 0.1634
2.25 0.1402
2.3 0.1153
2.35 0.09555
2.4 0.07056
2.45 0.03673
2.5 0.01563
2.55 -0.002484
2.6 -0.02457
2.65 -0.04486
2.7 -0.07367
2.75 -0.1034
2.8 -0.1238
2.85 -0.1413
2.9 -0.1701
2.95 -0.2007
3 -0.2129
3.05 -0.2256
3.1 -0.2326
3.15 -0.2445
3.2 -0.2505
3.25 -0.2356
3.3 -0.2303
3.35 -0.2212
3.4 -0.203
3.45 -0.1822
3.5 -0.1627
3.55 -0.1378
3.6 -0.1139
3.65 -0.09102
3.7 -0.06355
3.75 -0.03301
3.8 -0.009553
3.85 0.0009562
3.9 0.01175
3.95 0.03167
4 0.04187
4.05 0.05663
4.1 0.06741
4.15 0.07379
4.2 0.07783
4.25 0.1021
4.3 0.1282
4.35 0.1445
4.4 0.152
4.45 0.1577
4.5 0.1608
4.55 0.1531
4.6 0.1529
4.65 0.1473
4.7 0.1302
4.75 0.1197
4.8 0.1183
4.85 0.1207
4.9 0.1102
4.95 0.1062
5 0.1082
5.05 0.1167
5.1 0.1115
5.15 0.09647
5.2 0.08889
5.25 0.09339
5.3 0.1019
5.35 0.1079
5.4 0.1114
5.45 0.1055
5.5 0.1002
5.55 0.08805
5.6 0.08255
5.65 0.0726
5.7 0.07264
5.75 0.06758
5.8 0.0669
5.85 0.06299
5.9 0.04994
5.95 0.04729
6 0.03477
6.05 0.03409
6.1 0.03537
6.15 0.02549
6.2 0.01926
6.25 0.008782
6.3 -0.01152
6.35 -0.01966
6.4 -0.02072
6.45 -0.01558
6.5 -0.01503
6.55 -0.004646
6.6 -0.0155
6.65 -0.02224
6.7 -0.03143
6.75 -0.05483
6.8 -0.06747
6.85 -0.08053
6.9 -0.09645
6.95 -0.1034
7 -0.1009
7.05 -0.1048
7.1 -0.09238
7.15 -0.09034
7.2 -0.0844
7.25 -0.0597
7.3 -0.04664
7.35 -0.02881
7.4 -0.02869
7.45 -0.02994
7.5 -0.03557
7.55 -0.04384
7.6 -0.06159
7.65 -0.0736
7.7 -0.06891
7.75 -0.07216
7.8 -0.08767
7.85 -0.09639
7.9 -0.1157
7.95 -0.127
8 -0.1405
8.05 -0.1444
8.1 -0.1575
8.15 -0.1693
8.2 -0.171
8.25 -0.1718
8.3 -0.1786
8.35 -0.1979
8.4 -0.2052
8.45 -0.2265
8.5 -0.2333
8.55 -0.2301
8.6 -0.2446
8.65 -0.2551
8.7 -0.2622
8.75 -0.2713
8.8 -0.281
8.85 -0.2983
8.9 -0.3213
8.95 -0.33
9 -0.3452
9.05 -0.3435
9.1 -0.3378
9.15 -0.3439
9.2 -0.3561
9.25 -0.3495
9.3 -0.321
9.35 -0.2963
9.4 -0.2653
9.45 -0.2367
9.5 -0.2176
9.55 -0.1945
9.6 -0.1787
9.65 -0.1664
9.7 -0.1512
9.75 -0.1388
9.8 -0.1105
9.85 -0.08313
9.9 -0.0656
9.95 -0.05103
10 -0.04121
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1668
0.1 0.1673
0.15 0.1683
0.2 0.186
0.25 0.2085
0.3 0.2352
0.35 0.2484
0.4 0.2551
0.45 0.2714
0.5 0.2867
0.55 0.2972
0.6 0.2961
0.65 0.2755
0.7 0.253
0.75 0.2381
0.8 0.2257
0.85 0.2062
0.9 0.1798
0.95 0.1585
1 0.1236
1.05 0.08618
1.1 0.0529
1.15 0.02957
1.2 0.0097
1.25 0.00226
1.3 0.001392
1.35 0.008806
1.4 0.01264
1.45 0.03405
1.5 0.06722
1.55 0.09296
1.6 0.1003
1.65 0.1055
1.7 0.1132
1.75 0.1171
1.8 0.1267
1.85 0.1226
1.9 0.1297
1.95 0.1418
2 0.1598
2.05 0.1643
2.1 0.1796
2.15 0.184
2.2 0.1878
2.25 0.1767
2.3 0.1694
2.35 0.1648
2.4 0.1573
2.45 0.1557
2.5 0.1603
2.55 0.1606
2.6 0.1702
2.65 0.1571
2.7 0.1404
2.75 0.1369
2.8 0.1299
2.85 0.1264
2.9 0.1072
2.95 0.0974
3 0.09799
3.05 0.107
3.1 0.1233
3.15 0.1594
3.2 0.1833
3.25 0.1977
3.3 0.2093
3.35 0.2226
3.4 0.225
3.45 0.2301
3.5 0.2488
3.55 0.2706
3.6 0.2959
3.65 0.315
3.7 0.3157
3.75 0.3082
3.8 0.302
3.85 0.2935
3.9 0.2904
3.95 0.2882
4 0.2751
4.05 0.2568
4.1 0.2304
4.15 0.2197
4.2 0.2043
4.25 0.2077
4.3 0.2063
4.35 0.1897
4.4 0.1646
4.45 0.1458
4.5 0.1252
4.55 0.1199
4.6 0.09961
4.65 0.09318
4.7 0.08986
4.75 0.07707
4.8 0.0681
4.85 0.05582
4.9 0.04105
4.95 0.04686
5 0.05057
5.05 0.05471
5.1 0.05899
5.15 0.07082
5.2 0.0828
5.25 0.09752
5.3 0.1121
5.35 0.1258
5.4 0.1363
5.45 0.1466
5.5 0.1573
5.55 0.1636
5.6 0.1594
5.65 0.1652
5.7 0.1724
5.75 0.1664
5.8 0.1629
5.85 0.1568
5.9 0.1532
5.95 0.1444
6 0.1321
6.05 0.1209
6.1 0.1074
6.15 0.08002
6.2 0.06275
6.25 0.04555
6.3 0.03499
6.35 0.01126
6.4 -0.006798
6.45 -0.02272
6.5 -0.03706
6.55 -0.05168
6.6 -0.05398
6.65 -0.07589
6.7 -0.09523
6.75 -0.127
6.8 -0.1454
6.85 -0.1599
6.9 -0.1801
6.95 -0.1929
7 -0.201
7.05 -0.2129
7.1 -0.2197
7.15 -0.2349
7.2 -0.2596
7.25 -0.277
7.3 -0.2992
7.35 -0.3208
7.4 -0.3289
7.45 -0.337
7.5 -0.3317
7.55 -0.3361
7.6 -0.3316
7.65 -0.3151
7.7 -0.3097
7.75 -0.306
7.8 -0.2932
7.85 -0.2713
7.9 -0.2492
7.95 -0.2228
8 -0.2072
8.05 -0.1889
8.1 -0.1748
8.15 -0.1577
8.2 -0.1367
8.25 -0.128
8.3 -0.1096
8.35 -0.1062
8.4 -0.08245
8.45 -0.05766
8.5 -0.03069
8.55 -0.01267
8.6 0.001932
8.65 0.008801
8.7 0.01784
8.75 0.03089
8.8 0.03925
8.85 0.05211
8.9 0.05655
8.95 0.05955
9 0.0517
9.05 0.03729
9.1 0.02797
9.15 0.009279
9.2 -0.01422
9.25 -0.03152
9.3 -0.04913
9.35 -0.06903
9.4 -0.08736
9.45 -0.1066
9.5 -0.1145
9.55 -0.1403
9.6 -0.1696
9.65 -0.1814
9.7 -0.1789
9.75 -0.1746
9.8 -0.1819
9.85 -0.1894
9.9 -0.187
9.95 -0.1665
10 -0.1382
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1769
0.1 0.1895
0.15 0.1907
0.2 0.1869
0.25 0.1816
0.3 0.1845
0.35 0.2012
0.4 0.2216
0.45 0.2315
0.5 0.2295
0.55 0.2264
0.6 0.2302
0.65 0.2427
0.7 0.2407
0.75 0.2554
0.8 0.2539
0.85 0.2576
0.9 0.2626
0.95 0.2648
1 0.2541
1.05 0.2425
1.1 0.2344
1.15 0.2342
1.2 0.2403
1.25 0.2381
1.3 0.2331
1.35 0.2231
1.4 0.2112
1.45 0.1999
1.5 0.1978
1.55 0.2065
1.6 0.2211
1.65 0.2416
1.7 0.2612
1.75 0.2665
1.8 0.2736
1.85 0.2698
1.9 0.2824
1.95 0.2789
2 0.2788
2.05 0.2786
2.1 0.2845
2.15 0.2834
2.2 0.2855
2.25 0.2857
2.3 0.2839
2.35 0.2905
2.4 0.2999
2.45 0.3048
2.5 0.3077
2.55 0.3045
2.6 0.295
2.65 0.2815
2.7 0.2782
2.75 0.2626
2.8 0.2707
2.85 0.2674
2.9 0.264
2.95 0.2552
3 0.2585
3.05 0.2477
3.1 0.2338
3.15 0.2129
3.2 0.1829
3.25 0.1507
3.3 0.1295
3.35 0.1211
3.4 0.09438
3.45 0.08015
3.5 0.04961
3.55 0.03279
3.6 0.006733
3.65 -0.01751
3.7 -0.03711
3.75 -0.04498
3.8 -0.03984
3.85 -0.03414
3.9 -0.02276
3.95 -0.01975
4 -0.02553
4.05 -0.0155
4.1 -0.01906
4.15 -0.02089
4.2 -0.01134
4.25 -0.007941
4.3 -0.00726
4.35 -0.004508
4.4 -0.002732
4.45 0.0136
4.5 0.007689
4.55 -0.00558
4.6 -0.005813
4.65 -0.01588
4.7 -0.02483
4.75 -0.03449
4.8 -0.04716
4.85 -0.06461
4.9 -0.08055
4.95 -0.0883
5 -0.07847
5.05 -0.08893
5.1 -0.08707
5.15 -0.09441
5.2 -0.1107
5.25 -0.1297
5.3 -0.1474
5.35 -0.1647
5.4 -0.1861
5.45 -0.1885
5.5 -0.1833
5.55 -0.1726
5.6 -0.1538
5.65 -0.1453
5.7 -0.1459
5.75 -0.1528
5.8 -0.1489
5.85 -0.1554
5.9 -0.1682
5.95 -0.1666
6 -0.1815
6.05 -0.1837
6.1 -0.2004
6.15 -0.2113
6.2 -0.2005
6.25 -0.186
6.3 -0.172
6.35 -0.1621
6.4 -0.1416
6.45 -0.1325
6.5 -0.1177
6.55 -0.1269
6.6 -0.1167
6.65 -0.1122
6.7 -0.1042
6.75 -0.09157
6.8 -0.07623
6.85 -0.07358
6.9 -0.07604
6.95 -0.0834
7 -0.09397
7.05 -0.1033
7.1 -0.09764
7.15 -0.09503
7.2 -0.1011
7.25 -0.1071
7.3 -0.1078
7.35 -0.1154
7.4 -0.1154
7.45 -0.1133
7.5 -0.1099
7.55 -0.1085
7.6 -0.1208
7.65 -0.134
7.7 -0.1458
7.75 -0.1608
7.8 -0.1763
7.85 -0.1855
7.9 -0.1972
7.95 -0.2065
8 -0.2127
8.05 -0.2054
8.1 -0.206
8.15 -0.203
8.2 -0.2044
8.25 -0.1932
8.3 -0.1852
8.35 -0.1938
8.4 -0.1908
8.45 -0.1855
8.5 -0.1892
8.55 -0.2015
8.6 -0.2147
8.65 -0.22
8.7 -0.2247
8.75 -0.2194
8.8 -0.2249
8.85 -0.2229
8.9 -0.2292
8.95 -0.2282
9 -0.2371
9.05 -0.2431
9.1 -0.256
9.15 -0.2715
9.2 -0.2875
9.25 -0.2913
9.3 -0.2908
9.35 -0.2833
9.4 -0.2835
9.45 -0.3022
9.5 -0.3199
9.55 -0.333
9.6 -0.3367
9.65 -0.3537
9.7 -0.3667
9.75 -0.3814
9.8 -0.4114
9.85 -0.4319
9.9 -0.4522
9.95 -0.4664
10 -0.464
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.156
0.1 0.1465
0.15 0.1362
0.2 0.1289
0.25 0.1154
0.3 0.1021
0.35 0.0931
0.4 0.08828
0.45 0.08633
0.5 0.0814
0.55 0.08116
0.6 0.07273
0.65 0.06015
0.7 0.05308
0.75 0.04395
0.8 0.03764
0.85 0.04392
0.9 0.03816
0.95 0.04615
1 0.04876
1.05 0.05411
1.1 0.05075
1.15 0.04279
1.2 0.03902
1.25 0.04594
1.3 0.04784
1.35 0.04832
1.4 0.04788
1.45 0.05434
1.5 0.05983
1.55 0.05082
1.6 0.04867
1.65 0.04179
1.7 0.03488
1.75 0.03254
1.8 0.0267
1.85 0.01656
1.9 0.02257
1.95 0.01531
2 0.01738
2.05 0.01025
2.1 0.008895
2.15 0.001955
2.2 0.01059
2.25 0.009638
2.3 0.003119
2.35 0.004302
2.4 -0.004358
2.45 -0.0132
2.5 -0.007986
2.55 -0.009981
2.6 -0.007339
2.65 -0.00848
2.7 -0.01233
2.75 -0.00633
2.8 -0.006396
2.85 -0.005584
2.9 0.001663
2.95 0.008403
3 0.01283
3.05 0.01571
3.1 0.01824
3.15 0.02591
3.2 0.02842
3.25 0.02641
3.3 0.02533
3.35 0.02783
3.4 0.02964
3.45 0.03172
3.5 0.02361
3.55 0.01935
3.6 0.01469
3.65 0.01742
3.7 0.01421
3.75 0.01765
3.8 0.0118
3.85 0.01019
3.9 0.01331
3.95 0.01381
4 0.01582
4.05 0.01209
4.1 0.006626
4.15 0.006465
4.2 -0.0001548
4.25 -0.006742
4.3 -0.01055
4.35 -0.006704
4.4 -0.009911
4.45 -0.01174
4.5 -0.01713
4.55 -0.02225
4.6 -0.01422
4.65 -0.01145
4.7 -0.005566
4.75 -0.0003383
4.8 -0.001598
4.85 -0.004971
4.9 -0.001746
4.95 -0.005616
5 -0.009268
5.05 -0.01213
5.1 -0.006638
5.15 0.0007212
5.2 0.003407
5.25 0.0007472
5.3 0.004299
5.35 0.009597
5.4 0.0006409
5.45 0.00551
5.5 0.00858
5.55 0.0105
5.6 0.01539
5.65 0.006877
5.7 0.01179
5.75 0.01665
5.8 0.01663
5.85 0.009816
5.9 0.0001976
5.95 0.00947
6 0.01617
6.05 0.02159
6.1 0.01614
6.15 0.01566
6.2 0.02152
6.25 0.0189
6.3 0.02799
6.35 0.02177
6.4 0.01397
6.45 0.01582
6.5 0.01925
6.55 0.02173
6.6 0.01882
6.65 0.02285
6.7 0.02874
6.75 0.02585
6.8 0.01664
6.85 0.01929
6.9 0.0253
6.95 0.03003
7 0.03647
7.05 0.03624
7.1 0.02941
7.15 0.02306
7.2 0.0219
7.25 0.01582
7.3 0.007696
7.35 0.009164
7.4 0.01233
7.45 0.01095
7.5 0.011
7.55 0.01666
7.6 0.01617
7.65 0.01486
7.7 0.00698
7.75 0.0141
7.8 0.0098
7.85 0.003101
7.9 0.00189
7.95 -0.005377
8 -0.005851
8.05 -0.006806
8.1 -0.01133
8.15 -0.01729
8.2 -0.01108
8.25 -0.001419
8.3 -0.009894
8.35 -0.01807
8.4 -0.01189
8.45 -0.004912
8.5 -0.001788
8.55 -0.006991
8.6 0.001697
8.65 -8.488e-05
8.7 0.002247
8.75 0.003072
8.8 -0.002607
8.85 -0.001513
8.9 -0.008621
8.95 -0.003973
9 0.007059
9.05 0.001343
9.1 0.01038
9.15 0.01384
9.2 0.01959
9.25 0.02649
9.3 0.02642
9.35 0.0292
9.4 0.02337
9.45 0.01913
9.5 0.03032
9.55 0.03057
9.6 0.03624
9.65 0.03675
9.7 0.04539
9.75 0.05722
9.8 0.06035
9.85 0.06427
9.9 0.07745
9.95 0.07249
10 0.06865
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1623
0.1 0.1682
0.15 0.1655
0.2 0.1667
0.25 0.1581
0.3 0.1536
0.35 0.1521
0.4 0.1509
0.45 0.156
0.5 0.1481
0.55 0.1509
0.6 0.1402
0.65 0.1339
0.7 0.1314
0.75 0.1283
0.8 0.1296
0.85 0.135
0.9 0.1252
0.95 0.1167
1 0.109
1.05 0.1055
1.1 0.09568
1.15 0.09849
1.2 0.09488
1.25 0.09084
1.3 0.09545
1.35 0.101
1.4 0.1019
1.45 0.1052
1.5 0.09488
1.55 0.1023
1.6 0.09282
1.65 0.08495
1.7 0.07454
1.75 0.08104
1.8 0.07262
1.85 0.07168
1.9 0.07603
1.95 0.082
2 0.0745
2.05 0.0783
2.1 0.07939
2.15 0.07178
2.2 0.06256
2.25 0.05112
2.3 0.0471
2.35 0.0427
2.4 0.03373
2.45 0.03269
2.5 0.03318
2.55 0.03716
2.6 0.03653
2.65 0.03203
2.7 0.02703
2.75 0.03372
2.8 0.02439
2.85 0.02466
2.9 0.02424
2.95 0.02863
3 0.03361
3.05 0.02416
3.1 0.01744
3.15 0.0217
3.2 0.02687
3.25 0.02161
3.3 0.01478
3.35 0.0067
3.4 0.00953
3.45 0.005858
3.5 0.006612
3.55 0.008494
3.6 0.01698
3.65 0.01301
3.7 0.0139
3.75 0.01762
3.8 0.01473
3.85 0.01573
3.9 0.006171
3.95 0.001267
4 0.004268
4.05 0.006525
4.1 0.01304
4.15 0.02141
4.2 0.02548
4.25 0.01524
4.3 0.01514
4.35 0.01081
4.4 0.008852
4.45 -0.001384
4.5 0.000959
4.55 0.008297
4.6 0.01454
4.65 0.01017
4.7 0.00123
4.75 0.002889
4.8 0.007427
4.85 0.00587
4.9 0.008987
4.95 -0.001581
5 0.003001
5.05 0.003051
5.1 -0.0009117
5.15 0.005034
5.2 -0.000551
5.25 0.003376
5.3 0.01076
5.35 0.01497
5.4 0.01748
5.45 0.01113
5.5 0.01017
5.55 0.01762
5.6 0.02153
5.65 0.01663
5.7 0.01657
5.75 0.01618
5.8 0.0163
5.85 0.007155
5.9 0.00101
5.95 0.004263
6 0.006026
6.05 -0.000343
6.1 -0.005095
6.15 -0.007125
6.2 0.0003155
6.25 0.001201
6.3 0.001565
6.35 0.003477
6.4 0.0006328
6.45 0.007781
6.5 0.01456
6.55 0.008885
6.6 0.00129
6.65 0.00622
6.7 0.008069
6.75 0.01728
6.8 0.01785
6.85 0.02231
6.9 0.0147
6.95 0.01589
7 0.009085
7.05 0.01013
7.1 0.002695
7.15 0.01008
7.2 0.001931
7.25 0.004286
7.3 -0.004359
7.35 -0.01101
7.4 -0.01245
7.45 -0.004627
7.5 -0.00302
7.55 0.0005529
7.6 0.00387
7.65 0.01236
7.7 0.02083
7.75 0.01284
7.8 0.01829
7.85 0.01713
7.9 0.009213
7.95 0.01485
8 0.01538
8.05 0.02285
8.1 0.02421
8.15 0.01872
8.2 0.01587
8.25 0.01334
8.3 0.01255
8.35 0.003559
8.4 0.01325
8.45 0.01892
8.5 0.01426
8.55 0.007683
8.6 0.014
8.65 0.006699
8.7 0.01455
8.75 0.02013
8.8 0.01852
8.85 0.02482
8.9 0.01587
8.95 0.007223
9 0.01147
9.05 0.008506
9.1 0.004303
9.15 0.003799
9.2 0.01249
9.25 0.01329
9.3 0.02413
9.35 0.02098
9.4 0.01705
9.45 0.02355
9.5 0.0314
9.55 0.0258
9.6 0.02025
9.65 0.02282
9.7 0.03262
9.75 0.02868
9.8 0.03276
9.85 0.02844
9.9 0.03393
9.95 0.03677
10 0.03474
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1729
0.1 0.1943
0.15 0.1985
0.2 0.2079
0.25 0.215
0.3 0.2228
0.35 0.2283
0.4 0.2312
0.45 0.2255
0.5 0.2123
0.55 0.2122
0.6 0.2081
0.65 0.2104
0.7 0.2081
0.75 0.2109
0.8 0.1955
0.85 0.1947
0.9 0.1906
0.95 0.1914
1 0.1838
1.05 0.1816
1.1 0.1836
1.15 0.1739
1.2 0.1669
1.25 0.1577
1.3 0.1509
1.35 0.1525
1.4 0.1547
1.45 0.1508
1.5 0.1517
1.55 0.1481
1.6 0.1437
1.65 0.1421
1.7 0.1315
1.75 0.1303
1.8 0.1207
1.85 0.1088
1.9 0.09843
1.95 0.1027
2 0.1087
2.05 0.09748
2.1 0.094
2.15 0.09568
2.2 0.08494
2.25 0.08893
2.3 0.0834
2.35 0.08694
2.4 0.08008
2.45 0.07351
2.5 0.07815
2.55 0.08025
2.6 0.07145
2.65 0.06014
2.7 0.05353
2.75 0.051
2.8 0.04325
2.85 0.0499
2.9 0.05398
2.95 0.0556
3 0.05444
3.05 0.05156
3.1 0.05137
3.15 0.04872
3.2 0.04318
3.25 0.04807
3.3 0.05019
3.35 0.05179
3.4 0.04938
3.45 0.03995
3.5 0.04751
3.55 0.05242
3.6 0.05454
3.65 0.05633
3.7 0.06172
3.75 0.05841
3.8 0.0511
3.85 0.04555
3.9 0.04094
3.95 0.04653
4 0.04712
4.05 0.03615
4.1 0.02807
4.15 0.027
4.2 0.02911
4.25 0.0239
4.3 0.01588
4.35 0.007812
4.4 0.005281
4.45 0.003689
4.5 -0.002916
4.55 0.002891
4.6 -0.004062
4.65 0.002183
4.7 0.009932
4.75 0.01237
4.8 0.01908
4.85 0.02105
4.9 0.01689
4.95 0.01287
5 0.007114
5.05 0.0002545
5.1 0.007681
5.15 0.005311
5.2 0.008384
5.25 0.01618
5.3 0.007308
5.35 0.000402
5.4 0.008894
5.45 0.01239
5.5 0.01903
5.55 0.02567
5.6 0.01916
5.65 0.01903
5.7 0.01966
5.75 0.01465
5.8 0.02043
5.85 0.01304
5.9 0.01448
5.95 0.01438
6 0.01287
6.05 0.01799
6.1 0.01491
6.15 0.008835
6.2 0.01005
6.25 0.00368
6.3 0.002307
6.35 0.01083
6.4 0.01355
6.45 0.005136
6.5 0.00814
6.55 0.01289
6.6 0.005961
6.65 0.002994
6.7 -0.003733
6.75 -0.004609
6.8 -0.00398
6.85 0.004233
6.9 0.0009546
6.95 0.007156
7 0.0001533
7.05 -0.001292
7.1 0.0006384
7.15 -0.001817
7.2 0.006592
7.25 0.01131
7.3 0.00531
7.35 0.00991
7.4 0.003002
7.45 0.004711
7.5 0.01207
7.55 0.004989
7.6 0.01114
7.65 0.00424
7.7 0.004534
7.75 0.002833
7.8 0.008864
7.85 0.008335
7.9 0.00875
7.95 0.01815
8 0.01899
8.05 0.01445
8.1 0.01106
8.15 0.007682
8.2 -0.002153
8.25 -0.006606
8.3 -0.0003145
8.35 -0.005629
8.4 -0.007214
8.45 -0.01474
8.5 -0.01635
8.55 -0.01085
8.6 -0.01436
8.65 -0.02166
8.7 -0.01686
8.75 -0.01362
8.8 -0.01167
8.85 -0.0122
8.9 -0.003956
8.95 -0.008004
9 -0.001229
9.05 -0.001815
9.1 -0.00355
9.15 -0.01029
9.2 -0.01425
9.25 -0.01304
9.3 -0.01247
9.35 -0.01008
9.4 -0.01561
9.45 -0.01431
9.5 -0.01733
9.55 -0.01789
9.6 -0.02022
9.65 -0.02089
9.7 -0.02358
9.75 -0.02054
9.8 -0.01658
9.85 -0.01778
9.9 -0.01925
9.95 -0.0101
10 -0.007556
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1639
0.1 0.1772
0.15 0.176
0.2 0.1787
0.25 0.1813
0.3 0.1884
0.35 0.1911
0.4 0.192
0.45 0.1975
0.5 0.1916
0.55 0.1928
0.6 0.1946
0.65 0.1934
0.7 0.1915
0.75 0.1818
0.8 0.1718
0.85 0.1602
0.9 0.1527
0.95 0.1445
1 0.1324
1.05 0.125
1.1 0.1276
1.15 0.1211
1.2 0.1206
1.25 0.1221
1.3 0.1177
1.35 0.1056
1.4 0.09296
1.45 0.09888
1.5 0.09827
1.55 0.09809
1.6 0.09087
1.65 0.09183
1.7 0.09073
1.75 0.09476
1.8 0.0897
1.85 0.07773
1.9 0.07904
1.95 0.08214
2 0.08285
2.05 0.08472
2.1 0.07957
2.15 0.07556
2.2 0.06612
2.25 0.068
2.3 0.05864
2.35 0.05072
2.4 0.04721
2.45 0.04861
2.5 0.05463
2.55 0.04809
2.6 0.04967
2.65 0.05318
2.7 0.04724
2.75 0.03961
2.8 0.04347
2.85 0.04435
2.9 0.04316
2.95 0.04848
3 0.053
3.05 0.04672
3.1 0.04489
3.15 0.03361
3.2 0.03199
3.25 0.02599
3.3 0.02605
3.35 0.02517
3.4 0.01972
3.45 0.01728
3.5 0.01131
3.55 0.00181
3.6 -0.002728
3.65 -0.008043
3.7 -0.01224
3.75 -0.01307
3.8 -0.006155
3.85 0.0003838
3.9 0.006903
3.95 0.01169
4 0.005246
4.05 0.01039
4.1 0.002178
4.15 0.006139
4.2 0.01323
4.25 0.0195
4.3 0.02204
4.35 0.02084
4.4 0.02887
4.45 0.0321
4.5 0.03411
4.55 0.04033
4.6 0.03666
4.65 0.02705
4.7 0.02957
4.75 0.02157
4.8 0.0139
4.85 0.01485
4.9 0.01404
4.95 0.02255
5 0.0222
5.05 0.01649
5.1 0.01549
5.15 0.01487
5.2 0.01082
5.25 0.01604
5.3 0.02472
5.35 0.02833
5.4 0.02533
5.45 0.03392
5.5 0.02728
5.55 0.03498
5.6 0.02804
5.65 0.02779
5.7 0.02743
5.75 0.02121
5.8 0.02087
5.85 0.01279
5.9 0.0148
5.95 0.02247
6 0.03063
6.05 0.02266
6.1 0.02141
6.15 0.01371
6.2 0.01356
6.25 0.00963
6.3 0.008913
6.35 0.00912
6.4 0.0083
6.45 0.007299
6.5 0.009462
6.55 0.01511
6.6 0.01743
6.65 0.00788
6.7 0.002045
6.75 0.007989
6.8 0.005051
6.85 -0.002446
6.9 0.0008439
6.95 0.005896
7 0.006275
7.05 0.006584
7.1 0.01018
7.15 0.01642
7.2 0.02308
7.25 0.01534
7.3 0.009961
7.35 0.01527
7.4 0.01843
7.45 0.01209
7.5 0.01736
7.55 0.02307
7.6 0.02708
7.65 0.01881
7.7 0.02194
7.75 0.01717
7.8 0.01611
7.85 0.01299
7.9 0.02096
7.95 0.02694
8 0.03133
8.05 0.02097
8.1 0.01221
8.15 0.01672
8.2 0.01318
8.25 0.006049
8.3 0.01227
8.35 0.01632
8.4 0.01125
8.45 0.001871
8.5 -0.0004987
8.55 -0.0003196
8.6 0.002566
8.65 -0.004517
8.7 -0.004288
8.75 -0.00475
8.8 -0.005019
8.85 -0.008846
8.9 -0.01676
8.95 -0.01048
9 -0.01394
9.05 -0.007882
9.1 -0.007066
9.15 -0.009937
9.2 -0.009568
9.25 -0.01572
9.3 -0.01583
9.35 -0.01428
9.4 -0.01609
9.45 -0.01985
9.5 -0.01656
9.55 -0.01503
9.6 -0.01502
9.65 -0.02149
9.7 -0.02482
9.75 -0.01865
9.8 -0.01056
9.85 -0.01538
9.9 -0.01226
9.95 -0.01994
10 -0.01962
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1654
0.1 0.1548
0.15 0.1474
0.2 0.1336
0.25 0.1348
0.3 0.1284
0.35 0.1273
0.4 0.1293
0.45 0.1245
0.5 0.112
0.55 0.1028
0.6 0.1018
0.65 0.09853
0.7 0.08539
0.75 0.08945
0.8 0.09077
0.85 0.09182
0.9 0.08724
0.95 0.08434
1 0.07934
1.05 0.06681
1.1 0.0557
1.15 0.04375
1.2 0.04411
1.25 0.05203
1.3 0.04617
1.35 0.04718
1.4 0.0511
1.45 0.04383
1.5 0.03884
1.55 0.03599
1.6 0.04386
1.65 0.04859
1.7 0.05452
1.75 0.05448
1.8 0.05055
1.85 0.05545
1.9 0.05161
1.95 0.04873
2 0.03804
2.05 0.04364
2.1 0.03395
2.15 0.02945
2.2 0.03071
2.25 0.0347
2.3 0.04107
2.35 0.04052
2.4 0.04253
2.45 0.03617
2.5 0.04228
2.55 0.03365
2.6 0.02825
2.65 0.02819
2.7 0.02105
2.75 0.0168
2.8 0.01833
2.85 0.01983
2.9 0.01333
2.95 0.0169
3 0.02135
3.05 0.02848
3.1 0.03348
3.15 0.03203
3.2 0.03072
3.25 0.03693
3.3 0.04259
3.35 0.03749
3.4 0.02802
3.45 0.01703
3.5 0.01364
3.55 0.01414
3.6 0.007753
3.65 0.01407
3.7 0.01007
3.75 0.002356
3.8 0.004405
3.85 0.008525
3.9 0.003869
3.95 0.01001
4 0.01587
4.05 0.01304
4.1 0.01618
4.15 0.02208
4.2 0.02931
4.25 0.02369
4.3 0.01744
4.35 0.02037
4.4 0.029
4.45 0.03743
4.5 0.03007
4.55 0.0292
4.6 0.02223
4.65 0.01816
4.7 0.02144
4.75 0.02174
4.8 0.02552
4.85 0.02212
4.9 0.01201
4.95 0.006313
5 0.01169
5.05 0.01962
5.1 0.01067
5.15 0.008133
5.2 0.01329
5.25 0.01887
5.3 0.009751
5.35 0.001233
5.4 0.005841
5.45 -0.004195
5.5 -0.001318
5.55 -0.001757
5.6 0.0008877
5.65 0.007218
5.7 -0.001232
5.75 0.005696
5.8 0.01175
5.85 0.01773
5.9 0.02474
5.95 0.02392
6 0.03278
6.05 0.03682
6.1 0.02871
6.15 0.02884
6.2 0.03326
6.25 0.03769
6.3 0.03592
6.35 0.04211
6.4 0.04207
6.45 0.04918
6.5 0.04506
6.55 0.04097
6.6 0.03489
6.65 0.02888
6.7 0.03361
6.75 0.04046
6.8 0.04465
6.85 0.04365
6.9 0.03826
6.95 0.03394
7 0.03103
7.05 0.02393
7.1 0.01914
7.15 0.02091
7.2 0.0173
7.25 0.02057
7.3 0.01464
7.35 0.02023
7.4 0.01543
7.45 0.0121
7.5 0.008093
7.55 -0.001851
7.6 -0.004561
7.65 -0.008035
7.7 -0.008002
7.75 -0.005941
7.8 0.00232
7.85 -0.005456
7.9 -0.0008901
7.95 0.00139
8 0.005786
8.05 0.0009401
8.1 0.002334
8.15 0.004571
8.2 0.0129
8.25 0.01143
8.3 0.007562
8.35 0.004979
8.4 0.007893
8.45 0.01559
8.5 0.008508
8.55 0.01357
8.6 0.0116
8.65 0.01898
8.7 0.02584
8.75 0.02013
8.8 0.022
8.85 0.01867
8.9 0.02355
8.95 0.03252
9 0.03135
9.05 0.0259
9.1 0.03313
9.15 0.03959
9.2 0.03856
9.25 0.03455
9.3 0.02936
9.35 0.03101
9.4 0.02751
9.45 0.03056
9.5 0.0314
9.55 0.0315
9.6 0.03326
9.65 0.04074
9.7 0.03849
9.75 0.04361
9.8 0.04782
9.85 0.05646
9.9 0.05232
9.95 0.0554
10 0.05128
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1704
0.1 0.1804
0.15 0.1792
0.2 0.178
0.25 0.1781
0.3 0.1822
0.35 0.1746
0.4 0.1686
0.45 0.1741
0.5 0.1652
0.55 0.1719
0.6 0.1712
0.65 0.1668
0.7 0.1554
0.75 0.1532
0.8 0.1428
0.85 0.1451
0.9 0.1415
0.95 0.1302
1 0.1236
1.05 0.1134
1.1 0.1033
1.15 0.1005
1.2 0.101
1.25 0.09542
1.3 0.1012
1.35 0.09115
1.4 0.08137
1.45 0.08499
1.5 0.08233
1.55 0.08622
1.6 0.08072
1.65 0.0799
1.7 0.0717
1.75 0.06436
1.8 0.06123
1.85 0.05453
1.9 0.06033
1.95 0.06208
2 0.05211
2.05 0.04244
2.1 0.04249
2.15 0.03431
2.2 0.02744
2.25 0.02635
2.3 0.03101
2.35 0.02266
2.4 0.02726
2.45 0.03126
2.5 0.03741
2.55 0.02816
2.6 0.02223
2.65 0.02895
2.7 0.02582
2.75 0.02654
2.8 0.02014
2.85 0.02001
2.9 0.02643
2.95 0.0246
3 0.02779
3.05 0.03593
3.1 0.03997
3.15 0.03478
3.2 0.03061
3.25 0.03177
3.3 0.02921
3.35 0.03347
3.4 0.04142
3.45 0.04329
3.5 0.03356
3.55 0.02291
3.6 0.0135
3.65 0.01288
3.7 0.01815
3.75 0.02583
3.8 0.01547
3.85 0.01801
3.9 0.0223
3.95 0.02476
4 0.03183
4.05 0.02548
4.1 0.01866
4.15 0.01687
4.2 0.007855
4.25 0.01566
4.3 0.01019
4.35 0.01033
4.4 0.01045
4.45 0.009965
4.5 0.004144
4.55 0.007158
4.6 0.00469
4.65 0.01147
4.7 0.01751
4.75 0.01955
4.8 0.0262
4.85 0.01778
4.9 0.01513
4.95 0.02249
5 0.02433
5.05 0.03176
5.1 0.0346
5.15 0.02874
5.2 0.02356
5.25 0.03243
5.3 0.04019
5.35 0.03217
5.4 0.02814
5.45 0.02728
5.5 0.03197
5.55 0.02807
5.6 0.02692
5.65 0.03647
5.7 0.03495
5.75 0.02634
5.8 0.02133
5.85 0.01384
5.9 0.01276
5.95 0.0218
6 0.01596
6.05 0.008051
6.1 0.0009089
6.15 0.0008111
6.2 -0.005098
6.25 -0.01075
6.3 -0.001749
6.35 -0.01011
6.4 -0.001586
6.45 0.002606
6.5 -0.003877
6.55 0.002371
6.6 -0.004397
6.65 -0.004945
6.7 -0.008214
6.75 -0.01163
6.8 -0.006858
6.85 -0.005639
6.9 -0.0002575
6.95 0.003409
7 0.009066
7.05 0.005723
7.1 0.01155
7.15 0.006257
7.2 0.006498
7.25 0.001169
7.3 0.002091
7.35 0.009203
7.4 -0.0002812
7.45 -0.008709
7.5 -0.01628
7.55 -0.00971
7.6 -0.01452
7.65 -0.007734
7.7 -0.004951
7.75 0.002365
7.8 0.001769
7.85 -0.001048
7.9 0.002167
7.95 0.002686
8 0.00911
8.05 0.009836
8.1 0.009211
8.15 0.01305
8.2 0.01945
8.25 0.01854
8.3 0.01803
8.35 0.02683
8.4 0.01742
8.45 0.009327
8.5 0.007813
8.55 0.01233
8.6 0.001982
8.65 0.0008157
8.7 -0.001688
8.75 -0.009102
8.8 -0.01649
8.85 -0.02514
8.9 -0.02159
8.95 -0.02311
9 -0.01742
9.05 -0.01594
9.1 -0.007817
9.15 -0.01616
9.2 -0.02286
9.25 -0.03288
9.3 -0.0406
9.35 -0.03452
9.4 -0.03508
9.45 -0.02768
9.5 -0.02693
9.55 -0.03116
9.6 -0.02676
9.65 -0.03778
9.7 -0.04299
9.75 -0.04058
9.8 -0.0439
9.85 -0.05477
9.9 -0.05552
9.95 -0.06869
10 -0.06674
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1624
0.1 0.1587
0.15 0.1573
0.2 0.1519
0.25 0.1548
0.3 0.1505
0.35 0.1557
0.4 0.1422
0.45 0.1335
0.5 0.1329
0.55 0.1189
0.6 0.1107
0.65 0.1133
0.7 0.1143
0.75 0.111
0.8 0.1077
0.85 0.1116
0.9 0.1145
0.95 0.1153
1 0.1193
1.05 0.1172
1.1 0.1192
1.15 0.1233
1.2 0.122
1.25 0.1166
1.3 0.1223
1.35 0.1222
1.4 0.1191
1.45 0.1069
1.5 0.1005
1.55 0.1044
1.6 0.1026
1.65 0.1038
1.7 0.09861
1.75 0.08898
1.8 0.09414
1.85 0.09378
1.9 0.09211
1.95 0.09454
2 0.1004
2.05 0.09335
2.1 0.08838
2.15 0.08955
2.2 0.07911
2.25 0.0726
2.3 0.06859
2.35 0.07121
2.4 0.07185
2.45 0.07435
2.5 0.06882
2.55 0.05882
2.6 0.05464
2.65 0.04626
2.7 0.04151
2.75 0.03457
2.8 0.03938
2.85 0.04273
2.9 0.04656
2.95 0.04188
3 0.03667
3.05 0.03891
3.1 0.0317
3.15 0.03699
3.2 0.04492
3.25 0.04456
3.3 0.03929
3.35 0.03266
3.4 0.03831
3.45 0.0381
3.5 0.03884
3.55 0.03969
3.6 0.02952
3.65 0.03491
3.7 0.02815
3.75 0.03094
3.8 0.03064
3.85 0.02239
3.9 0.01793
3.95 0.01354
4 0.0138
4.05 0.005482
4.1 0.008984
4.15 0.0074
4.2 0.01226
4.25 0.01502
4.3 0.0151
4.35 0.01285
4.4 0.01143
4.45 0.008234
4.5 0.01129
4.55 0.01589
4.6 0.02477
4.65 0.0175
4.7 0.02249
4.75 0.01412
4.8 0.01265
4.85 0.01803
4.9 0.01913
4.95 0.01437
5 0.008439
5.05 0.007607
5.1 0.01547
5.15 0.0157
5.2 0.009417
5.25 0.006619
5.3 0.001264
5.35 0.006587
5.4 0.008485
5.45 0.00209
5.5 0.003002
5.55 0.002928
5.6 -0.002238
5.65 -0.006415
5.7 -0.0004365
5.75 -0.004062
5.8 -0.004065
5.85 0.003037
5.9 -0.0006443
5.95 0.003938
6 -0.004716
6.05 -0.0003002
6.1 -0.0001515
6.15 -0.005299
6.2 -0.004276
6.25 -0.00307
6.3 -0.003443
6.35 0.002182
6.4 0.004981
6.45 0.007729
6.5 0.004851
6.55 0.01238
6.6 0.00863
6.65 0.0131
6.7 0.008918
6.75 0.007448
6.8 0.009452
6.85 0.004747
6.9 0.01018
6.95 0.006489
7 -0.0003074
7.05 0.0003483
7.1 -0.004246
7.15 -0.01012
7.2 -0.01196
7.25 -0.004283
7.3 0.001063
7.35 -0.001118
7.4 -0.008109
7.45 -0.008152
7.5 -0.01124
7.55 -0.01273
7.6 -0.01035
7.65 -0.01709
7.7 -0.01312
7.75 -0.01112
7.8 -0.01031
7.85 -0.01026
7.9 -0.007691
7.95 -0.00604
8 0.00181
8.05 0.006113
8.1 0.01345
8.15 0.01887
8.2 0.01351
8.25 0.02024
8.3 0.02403
8.35 0.01889
8.4 0.01539
8.45 0.00809
8.5 0.003998
8.55 -0.002069
8.6 -0.005521
8.65 0.002636
8.7 0.01011
8.75 0.005102
8.8 -0.003121
8.85 -0.006631
8.9 -0.01455
8.95 -0.02039
9 -0.01608
9.05 -0.02203
9.1 -0.02555
9.15 -0.03237
9.2 -0.02904
9.25 -0.02183
9.3 -0.02201
9.35 -0.01528
9.4 -0.02004
9.45 -0.02561
9.5 -0.01906
9.55 -0.01188
9.6 -0.00179
9.65 0.005733
9.7 0.007699
9.75 0.01598
9.8 0.01224
9.85 0.01959
9.9 0.02465
9.95 0.02329
10 0.02065
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1677
0.1 0.1758
0.15 0.1897
0.2 0.1848
0.25 0.1792
0.3 0.1691
0.35 0.1733
0.4 0.1766
0.45 0.1699
0.5 0.1645
0.55 0.1666
0.6 0.1716
0.65 0.1589
0.7 0.1562
0.75 0.1553
0.8 0.1446
0.85 0.1461
0.9 0.1476
0.95 0.1464
1 0.1437
1.05 0.1349
1.1 0.1393
1.15 0.1267
1.2 0.1186
1.25 0.1068
1.3 0.1118
1.35 0.1059
1.4 0.1058
1.45 0.101
1.5 0.08981
1.55 0.09489
1.6 0.09762
1.65 0.08724
1.7 0.08337
1.75 0.07673
1.8 0.08232
1.85 0.08884
1.9 0.07772
1.95 0.06846
2 0.07516
2.05 0.07525
2.1 0.066
2.15 0.05743
2.2 0.06157
2.25 0.05912
2.3 0.06126
2.35 0.06813
2.4 0.07106
2.45 0.06375
2.5 0.06612
2.55 0.07232
2.6 0.07574
2.65 0.07986
2.7 0.07456
2.75 0.0652
2.8 0.06214
2.85 0.06205
2.9 0.05007
2.95 0.03909
3 0.0399
3.05 0.03575
3.1 0.03694
3.15 0.0252
3.2 0.01391
3.25 0.01831
3.3 0.01169
3.35 0.005998
3.4 0.0004427
3.45 -0.009748
3.5 -0.01729
3.55 -0.01125
3.6 -0.0108
3.65 -0.01098
3.7 -0.004903
3.75 0.002997
3.8 0.01048
3.85 0.01177
3.9 0.01107
3.95 0.01514
4 0.006993
4.05 0.006787
4.1 0.009608
4.15 0.007932
4.2 0.0003383
4.25 0.007868
4.3 0.01583
4.35 0.0222
4.4 0.02683
4.45 0.02557
4.5 0.02192
4.55 0.01467
4.6 0.02052
4.65 0.02733
4.7 0.02393
4.75 0.01794
4.8 0.0151
4.85 0.02087
4.9 0.02022
4.95 0.02773
5 0.03521
5.05 0.04101
5.1 0.0367
5.15 0.02732
5.2 0.02078
5.25 0.02314
5.3 0.02832
5.35 0.02768
5.4 0.02877
5.45 0.02372
5.5 0.02178
5.55 0.01537
5.6 0.0182
5.65 0.01589
5.7 0.01884
5.75 0.017
5.8 0.01589
5.85 0.01167
5.9 0.004806
5.95 0.01355
6 0.01048
6.05 0.009271
6.1 0.005483
6.15 -0.001992
6.2 0.001378
6.25 0.002283
6.3 -0.002792
6.35 0.004809
6.4 0.01023
6.45 0.0121
6.5 0.00484
6.55 0.009987
6.6 0.003092
6.65 0.006346
6.7 0.01094
6.75 0.003087
6.8 0.006702
6.85 0.008905
6.9 0.005998
6.95 0.008836
7 0.01538
7.05 0.00889
7.1 0.0175
7.15 0.01651
7.2 0.01249
7.25 0.01961
7.3 0.01488
7.35 0.02416
7.4 0.01883
7.45 0.01116
7.5 0.002688
7.55 -0.001735
7.6 -0.008651
7.65 -0.01233
7.7 -0.004664
7.75 -0.001518
7.8 -0.003127
7.85 0.001827
7.9 -0.006811
7.95 -0.007328
8 -0.01167
8.05 -0.004543
8.1 -0.002962
8.15 -0.003043
8.2 0.003719
8.25 0.01259
8.3 0.01615
8.35 0.00782
8.4 0.01308
8.45 0.006774
8.5 0.008629
8.55 0.01318
8.6 0.003719
8.65 0.004613
8.7 0.01085
8.75 0.01325
8.8 0.01333
8.85 0.007951
8.9 0.0009768
8.95 0.004773
9 -0.001793
9.05 0.003486
9.1 0.00826
9.15 0.00645
9.2 -0.001732
9.25 -0.00221
9.3 0.007053
9.35 0.007233
9.4 0.01456
9.45 0.01938
9.5 0.01269
9.55 0.01353
9.6 0.01942
9.65 0.02933
9.7 0.03953
9.75 0.04084
9.8 0.05138
9.85 0.05889
9.9 0.06304
9.95 0.06744
10 0.06625
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1736
0.1 0.186
0.15 0.191
0.2 0.203
0.25 0.2147
0.3 0.2285
0.35 0.2293
0.4 0.222
0.45 0.2222
0.5 0.223
0.55 0.2284
0.6 0.2295
0.65 0.2174
0.7 0.2099
0.75 0.2079
0.8 0.2036
0.85 0.1925
0.9 0.1828
0.95 0.1815
1 0.1677
1.05 0.1536
1.1 0.1427
1.15 0.1381
1.2 0.1288
1.25 0.1269
1.3 0.1246
1.35 0.1222
1.4 0.1103
1.45 0.1091
1.5 0.1132
1.55 0.1145
1.6 0.1098
1.65 0.108
1.7 0.1097
1.75 0.1051
1.8 0.1062
1.85 0.09388
1.9 0.08464
1.95 0.07935
2 0.08285
2.05 0.07133
2.1 0.07752
2.15 0.07571
2.2 0.07487
2.25 0.06608
2.3 0.06694
2.35 0.07292
2.4 0.07231
2.45 0.06889
2.5 0.06579
2.55 0.05689
2.6 0.06124
2.65 0.05432
2.7 0.05055
2.75 0.05679
2.8 0.05746
2.85 0.06192
2.9 0.04998
2.95 0.04445
3 0.03929
3.05 0.03201
3.1 0.02355
3.15 0.02876
3.2 0.02571
3.25 0.02428
3.3 0.02393
3.35 0.02246
3.4 0.01409
3.45 0.01188
3.5 0.01546
3.55 0.01918
3.6 0.02728
3.65 0.03318
3.7 0.03252
3.75 0.0355
3.8 0.03917
3.85 0.03474
3.9 0.03261
3.95 0.03429
4 0.03699
4.05 0.03949
4.1 0.0293
4.15 0.02826
4.2 0.01911
4.25 0.0262
4.3 0.03007
4.35 0.0244
4.4 0.01644
4.45 0.01544
4.5 0.008731
4.55 0.01524
4.6 0.007043
4.65 0.01383
4.7 0.01853
4.75 0.01394
4.8 0.02019
4.85 0.02102
4.9 0.0112
4.95 0.01715
5 0.01627
5.05 0.01038
5.1 0.00439
5.15 0.004186
5.2 0.006369
5.25 0.01435
5.3 0.01536
5.35 0.01465
5.4 0.01428
5.45 0.01494
5.5 0.02114
5.55 0.02338
5.6 0.0147
5.65 0.01627
5.7 0.01915
5.75 0.01308
5.8 0.0157
5.85 0.01771
5.9 0.02364
5.95 0.03055
6 0.0352
6.05 0.03736
6.1 0.03724
6.15 0.02769
6.2 0.03302
6.25 0.03365
6.3 0.03678
6.35 0.03159
6.4 0.02793
6.45 0.0208
6.5 0.0192
6.55 0.01776
6.6 0.02659
6.65 0.02137
6.7 0.0246
6.75 0.01502
6.8 0.01572
6.85 0.02203
6.9 0.02517
6.95 0.02922
7 0.03099
7.05 0.02239
7.1 0.01558
7.15 0.00802
7.2 -0.00115
7.25 -0.001803
7.3 -0.006385
7.35 -0.007717
7.4 -0.0005999
7.45 -0.007875
7.5 -0.006605
7.55 -0.01418
7.6 -0.01519
7.65 -0.008942
7.7 -0.01479
7.75 -0.01911
7.8 -0.02151
7.85 -0.01851
7.9 -0.01718
7.95 -0.01209
8 -0.01251
8.05 -0.008695
8.1 -0.01218
8.15 -0.01402
8.2 -0.009127
8.25 -0.01348
8.3 -0.00782
8.35 -0.01748
8.4 -0.009303
8.45 -0.002854
8.5 0.002046
8.55 -0.005417
8.6 -0.009643
8.65 -0.01454
8.7 -0.01235
8.75 -0.006955
8.8 -0.006042
8.85 0.001281
8.9 5.607e-05
8.95 0.001866
9 -0.00234
9.05 -0.007177
9.1 -0.0002244
9.15 0.001703
9.2 0.000571
9.25 0.006352
9.3 0.00621
9.35 -0.001562
9.4 -0.006369
9.45 -0.0174
9.5 -0.02033
9.55 -0.03241
9.6 -0.04312
9.65 -0.04373
9.7 -0.04125
9.75 -0.04045
9.8 -0.05105
9.85 -0.06433
9.9 -0.07236
9.95 -0.06966
10 -0.06672
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1811
0.1 0.2
0.15 0.2058
0.2 0.2049
0.25 0.2008
0.3 0.1999
0.35 0.204
0.4 0.2122
0.45 0.2117
0.5 0.2018
0.55 0.1908
0.6 0.181
0.65 0.1845
0.7 0.1761
0.75 0.1783
0.8 0.1672
0.85 0.1672
0.9 0.1702
0.95 0.1724
1 0.1659
1.05 0.1571
1.1 0.1446
1.15 0.1383
1.2 0.1387
1.25 0.1333
1.3 0.133
1.35 0.131
1.4 0.1217
1.45 0.1122
1.5 0.1118
1.55 0.1163
1.6 0.1192
1.65 0.1229
1.7 0.1262
1.75 0.1178
1.8 0.118
1.85 0.1097
1.9 0.1165
1.95 0.1066
2 0.09555
2.05 0.0887
2.1 0.0936
2.15 0.08525
2.2 0.08034
2.25 0.07793
2.3 0.0709
2.35 0.06891
2.4 0.06891
2.45 0.06866
2.5 0.07182
2.55 0.07131
2.6 0.06881
2.65 0.06178
2.7 0.0648
2.75 0.05671
2.8 0.06529
2.85 0.06088
2.9 0.06432
2.95 0.06749
3 0.07636
3.05 0.07117
3.1 0.06727
3.15 0.05979
3.2 0.05026
3.25 0.04346
3.3 0.04325
3.35 0.05181
3.4 0.04471
3.45 0.05063
3.5 0.04123
3.55 0.04479
3.6 0.03914
3.65 0.03434
3.7 0.02793
3.75 0.02272
3.8 0.01737
3.85 0.01166
3.9 0.0136
3.95 0.008044
4 0.0002084
4.05 0.00858
4.1 0.002973
4.15 0.0005197
4.2 0.006669
4.25 0.004603
4.3 0.001925
4.35 -3.85e-05
4.4 -0.006747
4.45 0.002376
4.5 -0.002078
4.55 -0.008761
4.6 -0.002297
4.65 -0.006425
4.7 -0.01048
4.75 -0.01094
4.8 -0.006546
4.85 -0.00596
4.9 -0.009027
4.95 -0.01326
5 -0.002898
5.05 -0.009731
5.1 -0.001579
5.15 -4.11e-05
5.2 -0.006137
5.25 -0.01362
5.3 -0.01815
5.35 -0.01572
5.4 -0.01932
5.45 -0.01646
5.5 -0.01648
5.55 -0.01967
5.6 -0.01661
5.65 -0.0146
5.7 -0.01488
5.75 -0.01706
5.8 -0.008731
5.85 -0.0121
5.9 -0.02026
5.95 -0.01119
6 -0.01915
6.05 -0.01559
6.1 -0.02263
6.15 -0.02651
6.2 -0.01894
6.25 -0.01469
6.3 -0.01287
6.35 -0.01738
6.4 -0.009328
6.45 -0.01242
6.5 -0.005481
6.55 -0.01426
6.6 -0.006379
6.65 -0.008325
6.7 -0.009937
6.75 -0.01199
6.8 -0.01154
6.85 -0.01841
6.9 -0.02006
6.95 -0.01668
7 -0.01762
7.05 -0.02485
7.1 -0.02181
7.15 -0.02155
7.2 -0.02876
7.25 -0.03457
7.3 -0.02998
7.35 -0.0293
7.4 -0.02078
7.45 -0.01583
7.5 -0.0139
7.55 -0.007632
7.6 -0.005022
7.65 0.0004105
7.7 0.006897
7.75 0.01045
7.8 0.01224
7.85 0.02023
7.9 0.02259
7.95 0.01921
8 0.01098
8.05 0.01136
8.1 0.004428
8.15 0.002724
8.2 -0.00239
8.25 0.003524
8.3 0.005595
8.35 -0.002771
8.4 -0.0001829
8.45 0.001459
8.5 0.0003175
8.55 -0.001948
8.6 -0.009553
8.65 -0.01288
8.7 -0.01439
8.75 -0.004777
8.8 -0.003274
8.85 0.004941
8.9 -0.002073
8.95 -0.00416
9 -0.006531
9.05 0.001453
9.1 0.006158
9.15 0.009946
9.2 0.009187
9.25 0.01213
9.3 0.01277
9.35 0.02232
9.4 0.03084
9.45 0.02416
9.5 0.01976
9.55 0.01608
9.6 0.02162
9.65 0.01981
9.7 0.0231
9.75 0.02662
9.8 0.01792
9.85 0.02086
9.9 0.02037
9.95 0.01461
10 0.01201
};
\end{axis}

\end{tikzpicture}


==> graphics/inv_pend_x_0_low_impact.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=1.2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scale only axis,
tick align=outside,
tick pos=left,
width=2.2in,
x grid style={darkgray176},
xlabel={time (s)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cart position (m)},
ymajorgrids,
ymin=-0.7, ymax=0.7,
ytick style={color=black}
]
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt]
table {%
0 0.1644
0.05 0.1691
0.1 0.1725
0.15 0.1736
0.2 0.174
0.25 0.1734
0.3 0.1714
0.35 0.1682
0.4 0.1647
0.45 0.1608
0.5 0.1569
0.55 0.1531
0.6 0.1496
0.65 0.1455
0.7 0.1412
0.75 0.1375
0.8 0.1347
0.85 0.1316
0.9 0.1283
0.95 0.1245
1 0.1201
1.05 0.1152
1.1 0.1105
1.15 0.1068
1.2 0.1029
1.25 0.0983
1.3 0.09427
1.35 0.08996
1.4 0.08643
1.45 0.08316
1.5 0.07937
1.55 0.07586
1.6 0.07286
1.65 0.06972
1.7 0.06636
1.75 0.06282
1.8 0.05949
1.85 0.05628
1.9 0.05331
1.95 0.0505
2 0.04797
2.05 0.04604
2.1 0.04452
2.15 0.04286
2.2 0.04165
2.25 0.04026
2.3 0.03926
2.35 0.03855
2.4 0.03714
2.45 0.03553
2.5 0.03372
2.55 0.03129
2.6 0.02922
2.65 0.02704
2.7 0.02558
2.75 0.02392
2.8 0.02235
2.85 0.0209
2.9 0.01944
2.95 0.01855
3 0.01772
3.05 0.01726
3.1 0.01701
3.15 0.01615
3.2 0.01548
3.25 0.01514
3.3 0.0142
3.35 0.0135
3.4 0.01271
3.45 0.01247
3.5 0.01241
3.55 0.01247
3.6 0.01288
3.65 0.0133
3.7 0.01351
3.75 0.01309
3.8 0.01212
3.85 0.01039
3.9 0.00829
3.95 0.007054
4 0.00635
4.05 0.005683
4.1 0.005211
4.15 0.005429
4.2 0.00633
4.25 0.007764
4.3 0.009753
4.35 0.01132
4.4 0.01258
4.45 0.0138
4.5 0.01491
4.55 0.01523
4.6 0.01528
4.65 0.01457
4.7 0.0141
4.75 0.01427
4.8 0.01416
4.85 0.01328
4.9 0.01232
4.95 0.01094
5 0.009518
5.05 0.008632
5.1 0.00849
5.15 0.008937
5.2 0.009774
5.25 0.01083
5.3 0.01222
5.35 0.01277
5.4 0.01332
5.45 0.01377
5.5 0.01428
5.55 0.01444
5.6 0.01475
5.65 0.01464
5.7 0.01473
5.75 0.01512
5.8 0.01522
5.85 0.01494
5.9 0.01395
5.95 0.01338
6 0.01364
6.05 0.01375
6.1 0.01336
6.15 0.013
6.2 0.01241
6.25 0.01232
6.3 0.01245
6.35 0.01245
6.4 0.01223
6.45 0.01134
6.5 0.01096
6.55 0.01057
6.6 0.009643
6.65 0.007953
6.7 0.006786
6.75 0.005321
6.8 0.00443
6.85 0.004266
6.9 0.00401
6.95 0.003086
7 0.001944
7.05 0.001109
7.1 0.0005447
7.15 -0.0001372
7.2 -0.001049
7.25 -0.002153
7.3 -0.003018
7.35 -0.003938
7.4 -0.004207
7.45 -0.003566
7.5 -0.00287
7.55 -0.001781
7.6 -6.729e-06
7.65 0.001973
7.7 0.00378
7.75 0.004968
7.8 0.005389
7.85 0.006025
7.9 0.006795
7.95 0.007331
8 0.007683
8.05 0.008132
8.1 0.008102
8.15 0.007782
8.2 0.007746
8.25 0.00838
8.3 0.008969
8.35 0.009825
8.4 0.01058
8.45 0.01123
8.5 0.01199
8.55 0.01293
8.6 0.01429
8.65 0.01548
8.7 0.0168
8.75 0.01832
8.8 0.01897
8.85 0.0195
8.9 0.01937
8.95 0.01953
9 0.01973
9.05 0.01917
9.1 0.01864
9.15 0.01789
9.2 0.01641
9.25 0.01427
9.3 0.01154
9.35 0.008809
9.4 0.006134
9.45 0.004434
9.5 0.003925
9.55 0.003444
9.6 0.002581
9.65 0.001616
9.7 0.001246
9.75 0.0007829
9.8 0.000184
9.85 2.504e-05
9.9 -3.628e-05
9.95 -0.0001419
10 0.0004792
};
\addlegendentry{Nominal MPC}
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1724
0.15 0.174
0.2 0.175
0.25 0.1747
0.3 0.1735
0.35 0.1709
0.4 0.1677
0.45 0.1646
0.5 0.1616
0.55 0.1579
0.6 0.1538
0.65 0.1493
0.7 0.1448
0.75 0.1409
0.8 0.1366
0.85 0.1316
0.9 0.1258
0.95 0.1206
1 0.1157
1.05 0.1105
1.1 0.1059
1.15 0.1018
1.2 0.09803
1.25 0.09501
1.3 0.09287
1.35 0.09151
1.4 0.0903
1.45 0.0892
1.5 0.08739
1.55 0.08597
1.6 0.08442
1.65 0.08289
1.7 0.08123
1.75 0.07922
1.8 0.07731
1.85 0.07618
1.9 0.07506
1.95 0.0744
2 0.07396
2.05 0.07282
2.1 0.07087
2.15 0.06831
2.2 0.065
2.25 0.06113
2.3 0.05713
2.35 0.05343
2.4 0.05085
2.45 0.04867
2.5 0.04612
2.55 0.04379
2.6 0.04196
2.65 0.04092
2.7 0.04035
2.75 0.03978
2.8 0.03873
2.85 0.03751
2.9 0.03564
2.95 0.03419
3 0.03295
3.05 0.03197
3.1 0.03063
3.15 0.02976
3.2 0.02935
3.25 0.02891
3.3 0.02881
3.35 0.02936
3.4 0.02948
3.45 0.02983
3.5 0.02975
3.55 0.02949
3.6 0.029
3.65 0.02829
3.7 0.02814
3.75 0.02805
3.8 0.02772
3.85 0.02672
3.9 0.02526
3.95 0.02432
4 0.02359
4.05 0.02243
4.1 0.02068
4.15 0.01866
4.2 0.01681
4.25 0.01456
4.3 0.01271
4.35 0.01162
4.4 0.01087
4.45 0.01067
4.5 0.01125
4.55 0.01227
4.6 0.013
4.65 0.01292
4.7 0.01323
4.75 0.01438
4.8 0.01507
4.85 0.015
4.9 0.01405
4.95 0.01311
5 0.01226
5.05 0.01204
5.1 0.01224
5.15 0.01317
5.2 0.0141
5.25 0.01449
5.3 0.01491
5.35 0.0151
5.4 0.01579
5.45 0.01658
5.5 0.01671
5.55 0.01717
5.6 0.01698
5.65 0.01699
5.7 0.01699
5.75 0.01624
5.8 0.01459
5.85 0.01266
5.9 0.01121
5.95 0.01063
6 0.009853
6.05 0.009574
6.1 0.009328
6.15 0.008795
6.2 0.008063
6.25 0.007434
6.3 0.006732
6.35 0.006333
6.4 0.006686
6.45 0.007625
6.5 0.008648
6.55 0.009378
6.6 0.009881
6.65 0.01032
6.7 0.01094
6.75 0.0115
6.8 0.01227
6.85 0.01366
6.9 0.01469
6.95 0.01465
7 0.01436
7.05 0.01367
7.1 0.0131
7.15 0.01261
7.2 0.01239
7.25 0.01206
7.3 0.01227
7.35 0.01265
7.4 0.01315
7.45 0.01334
7.5 0.01297
7.55 0.01198
7.6 0.01161
7.65 0.0116
7.7 0.01145
7.75 0.01171
7.8 0.01137
7.85 0.01061
7.9 0.01025
7.95 0.01066
8 0.01121
8.05 0.01204
8.1 0.01245
8.15 0.0131
8.2 0.01393
8.25 0.01521
8.3 0.01569
8.35 0.01505
8.4 0.01447
8.45 0.01378
8.5 0.01365
8.55 0.01333
8.6 0.0131
8.65 0.01289
8.7 0.01322
8.75 0.01423
8.8 0.01578
8.85 0.0168
8.9 0.01707
8.95 0.01765
9 0.01877
9.05 0.01932
9.1 0.01895
9.15 0.01778
9.2 0.0165
9.25 0.01488
9.3 0.01324
9.35 0.01185
9.4 0.01031
9.45 0.008427
9.5 0.006285
9.55 0.003897
9.6 0.002158
9.65 0.0007043
9.7 -0.0005557
9.75 -0.001797
9.8 -0.002693
9.85 -0.003498
9.9 -0.004317
9.95 -0.005049
10 -0.006345
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.173
0.15 0.1749
0.2 0.1759
0.25 0.1757
0.3 0.1751
0.35 0.1739
0.4 0.1719
0.45 0.1694
0.5 0.167
0.55 0.1642
0.6 0.1606
0.65 0.1568
0.7 0.1528
0.75 0.1492
0.8 0.1452
0.85 0.1411
0.9 0.1365
0.95 0.1321
1 0.1283
1.05 0.1248
1.1 0.1217
1.15 0.1181
1.2 0.1137
1.25 0.1089
1.3 0.1042
1.35 0.09951
1.4 0.09539
1.45 0.09228
1.5 0.08931
1.55 0.08577
1.6 0.08188
1.65 0.07795
1.7 0.07355
1.75 0.07003
1.8 0.06729
1.85 0.06476
1.9 0.06299
1.95 0.06221
2 0.06131
2.05 0.05951
2.1 0.05725
2.15 0.05484
2.2 0.05189
2.25 0.04968
2.3 0.04771
2.35 0.04567
2.4 0.0431
2.45 0.0405
2.5 0.03864
2.55 0.03693
2.6 0.03464
2.65 0.03226
2.7 0.0307
2.75 0.02936
2.8 0.02868
2.85 0.02801
2.9 0.02685
2.95 0.02509
3 0.02398
3.05 0.02355
3.1 0.02302
3.15 0.02281
3.2 0.02338
3.25 0.02354
3.3 0.0235
3.35 0.02369
3.4 0.02406
3.45 0.02478
3.5 0.02565
3.55 0.02567
3.6 0.02546
3.65 0.0256
3.7 0.02595
3.75 0.02655
3.8 0.02687
3.85 0.02713
3.9 0.02673
3.95 0.02678
4 0.02755
4.05 0.02789
4.1 0.02793
4.15 0.02806
4.2 0.02829
4.25 0.02902
4.3 0.03028
4.35 0.03197
4.4 0.03411
4.45 0.03587
4.5 0.03638
4.55 0.03574
4.6 0.03504
4.65 0.03512
4.7 0.03556
4.75 0.03603
4.8 0.03604
4.85 0.0355
4.9 0.03432
4.95 0.0323
5 0.02995
5.05 0.02844
5.1 0.02758
5.15 0.02723
5.2 0.02686
5.25 0.02691
5.3 0.02671
5.35 0.02599
5.4 0.02568
5.45 0.02524
5.5 0.02452
5.55 0.02382
5.6 0.0236
5.65 0.02324
5.7 0.02209
5.75 0.02082
5.8 0.01987
5.85 0.01943
5.9 0.01986
5.95 0.02072
6 0.02099
6.05 0.02054
6.1 0.01922
6.15 0.01756
6.2 0.01637
6.25 0.01491
6.3 0.01342
6.35 0.01211
6.4 0.01043
6.45 0.008649
6.5 0.007669
6.55 0.006922
6.6 0.005571
6.65 0.004082
6.7 0.002616
6.75 0.0008067
6.8 -0.000245
6.85 -0.000162
6.9 -0.0003212
6.95 -0.00117
7 -0.002231
7.05 -0.003214
7.1 -0.003292
7.15 -0.002416
7.2 -0.001888
7.25 -0.002099
7.3 -0.002935
7.35 -0.003098
7.4 -0.003421
7.45 -0.003261
7.5 -0.003585
7.55 -0.004157
7.6 -0.005244
7.65 -0.005873
7.7 -0.006481
7.75 -0.007569
7.8 -0.00814
7.85 -0.008262
7.9 -0.008054
7.95 -0.008068
8 -0.007603
8.05 -0.006672
8.1 -0.006125
8.15 -0.00541
8.2 -0.004858
8.25 -0.003776
8.3 -0.002029
8.35 -0.000293
8.4 0.001173
8.45 0.002101
8.5 0.002645
8.55 0.003654
8.6 0.004448
8.65 0.005595
8.7 0.006331
8.75 0.006161
8.8 0.005435
8.85 0.005263
8.9 0.005833
8.95 0.006143
9 0.006203
9.05 0.006099
9.1 0.006636
9.15 0.007971
9.2 0.008966
9.25 0.009435
9.3 0.00973
9.35 0.009856
9.4 0.009498
9.45 0.009165
9.5 0.009594
9.55 0.01027
9.6 0.01131
9.65 0.01163
9.7 0.01206
9.75 0.01184
9.8 0.01179
9.85 0.01122
9.9 0.01062
9.95 0.01031
10 0.009554
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1734
0.15 0.1755
0.2 0.1755
0.25 0.1738
0.3 0.1708
0.35 0.1671
0.4 0.1623
0.45 0.157
0.5 0.1514
0.55 0.1458
0.6 0.1405
0.65 0.1355
0.7 0.1311
0.75 0.1275
0.8 0.1246
0.85 0.121
0.9 0.1171
0.95 0.1132
1 0.109
1.05 0.1046
1.1 0.1001
1.15 0.09564
1.2 0.09197
1.25 0.08876
1.3 0.08556
1.35 0.08186
1.4 0.07803
1.45 0.07476
1.5 0.07156
1.55 0.0679
1.6 0.06386
1.65 0.06029
1.7 0.05691
1.75 0.05445
1.8 0.0527
1.85 0.0512
1.9 0.05022
1.95 0.04923
2 0.04782
2.05 0.04651
2.1 0.04569
2.15 0.0455
2.2 0.04543
2.25 0.04592
2.3 0.04682
2.35 0.04754
2.4 0.04753
2.45 0.04718
2.5 0.0466
2.55 0.04624
2.6 0.0462
2.65 0.04673
2.7 0.04676
2.75 0.0466
2.8 0.04657
2.85 0.04622
2.9 0.04552
2.95 0.04405
3 0.04298
3.05 0.04254
3.1 0.04172
3.15 0.04064
3.2 0.03881
3.25 0.03639
3.3 0.034
3.35 0.03165
3.4 0.02939
3.45 0.02806
3.5 0.0266
3.55 0.02579
3.6 0.02516
3.65 0.02465
3.7 0.02487
3.75 0.02534
3.8 0.02582
3.85 0.02625
3.9 0.0262
3.95 0.0261
4 0.02606
4.05 0.02592
4.1 0.02568
4.15 0.0252
4.2 0.02458
4.25 0.02355
4.3 0.02294
4.35 0.02197
4.4 0.02108
4.45 0.02019
4.5 0.01981
4.55 0.01953
4.6 0.01903
4.65 0.01845
4.7 0.0179
4.75 0.01729
4.8 0.01636
4.85 0.01582
4.9 0.01509
4.95 0.0148
5 0.0142
5.05 0.01285
5.1 0.01103
5.15 0.008613
5.2 0.006609
5.25 0.005478
5.3 0.004283
5.35 0.002689
5.4 0.0007768
5.45 -0.001079
5.5 -0.002989
5.55 -0.004127
5.6 -0.005244
5.65 -0.006049
5.7 -0.005961
5.75 -0.005391
5.8 -0.004196
5.85 -0.003649
5.9 -0.00382
5.95 -0.003419
6 -0.002918
6.05 -0.002214
6.1 -0.0008908
6.15 0.0005263
6.2 0.00122
6.25 0.00212
6.3 0.003461
6.35 0.005068
6.4 0.006167
6.45 0.00701
6.5 0.007399
6.55 0.00692
6.6 0.006739
6.65 0.006955
6.7 0.007799
6.75 0.008314
6.8 0.008532
6.85 0.008789
6.9 0.0095
6.95 0.009839
7 0.0106
7.05 0.01184
7.1 0.01278
7.15 0.01308
7.2 0.01358
7.25 0.0134
7.3 0.01226
7.35 0.01077
7.4 0.01001
7.45 0.01015
7.5 0.009923
7.55 0.009271
7.6 0.008437
7.65 0.007491
7.7 0.007011
7.75 0.007212
7.8 0.007563
7.85 0.008111
7.9 0.009146
7.95 0.009489
8 0.01006
8.05 0.009982
8.1 0.009912
8.15 0.01022
8.2 0.01127
8.25 0.01281
8.3 0.01371
8.35 0.01428
8.4 0.01497
8.45 0.01522
8.5 0.01513
8.55 0.01424
8.6 0.01386
8.65 0.01371
8.7 0.01397
8.75 0.01393
8.8 0.01387
8.85 0.01428
8.9 0.01445
8.95 0.01443
9 0.01459
9.05 0.01502
9.1 0.01565
9.15 0.01584
9.2 0.01643
9.25 0.01732
9.3 0.01758
9.35 0.01731
9.4 0.01758
9.45 0.0181
9.5 0.0189
9.55 0.02021
9.6 0.021
9.65 0.02206
9.7 0.02354
9.75 0.02508
9.8 0.02694
9.85 0.02827
9.9 0.02867
9.95 0.02904
10 0.02915
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1729
0.15 0.1744
0.2 0.1745
0.25 0.1733
0.3 0.1717
0.35 0.1703
0.4 0.1679
0.45 0.1652
0.5 0.1623
0.55 0.1583
0.6 0.1538
0.65 0.1495
0.7 0.1456
0.75 0.1423
0.8 0.1387
0.85 0.1345
0.9 0.1298
0.95 0.1256
1 0.1221
1.05 0.1194
1.1 0.1169
1.15 0.1146
1.2 0.1127
1.25 0.1114
1.3 0.1095
1.35 0.1071
1.4 0.1045
1.45 0.1023
1.5 0.09941
1.55 0.09618
1.6 0.09363
1.65 0.09086
1.7 0.08828
1.75 0.08523
1.8 0.08186
1.85 0.07789
1.9 0.07398
1.95 0.06981
2 0.06619
2.05 0.0634
2.1 0.0611
2.15 0.05915
2.2 0.05663
2.25 0.05403
2.3 0.05169
2.35 0.05015
2.4 0.04957
2.45 0.04883
2.5 0.0484
2.55 0.0479
2.6 0.04764
2.65 0.0471
2.7 0.04678
2.75 0.04666
2.8 0.04645
2.85 0.04636
2.9 0.04669
2.95 0.04718
3 0.04762
3.05 0.04815
3.1 0.04861
3.15 0.04877
3.2 0.04807
3.25 0.04762
3.3 0.04747
3.35 0.04777
3.4 0.04765
3.45 0.04763
3.5 0.04741
3.55 0.04764
3.6 0.04751
3.65 0.04725
3.7 0.04669
3.75 0.04575
3.8 0.04424
3.85 0.04255
3.9 0.04078
3.95 0.03973
4 0.03873
4.05 0.03723
4.1 0.03617
4.15 0.03568
4.2 0.03517
4.25 0.03478
4.3 0.03455
4.35 0.03356
4.4 0.03282
4.45 0.03183
4.5 0.03079
4.55 0.02936
4.6 0.02822
4.65 0.02744
4.7 0.02636
4.75 0.02583
4.8 0.0254
4.85 0.02478
4.9 0.02344
4.95 0.02206
5 0.02129
5.05 0.02077
5.1 0.02097
5.15 0.02087
5.2 0.02015
5.25 0.01956
5.3 0.01904
5.35 0.01916
5.4 0.02001
5.45 0.02031
5.5 0.0206
5.55 0.02147
5.6 0.02198
5.65 0.02221
5.7 0.02256
5.75 0.0233
5.8 0.02418
5.85 0.02516
5.9 0.02643
5.95 0.02707
6 0.02694
6.05 0.02625
6.1 0.02576
6.15 0.02489
6.2 0.02441
6.25 0.02403
6.3 0.02314
6.35 0.02241
6.4 0.02151
6.45 0.02002
6.5 0.01871
6.55 0.01806
6.6 0.0178
6.65 0.01764
6.7 0.01709
6.75 0.01602
6.8 0.01487
6.85 0.01428
6.9 0.01446
6.95 0.01501
7 0.01507
7.05 0.01519
7.1 0.016
7.15 0.0162
7.2 0.01607
7.25 0.01637
7.3 0.01633
7.35 0.01638
7.4 0.01582
7.45 0.01526
7.5 0.01425
7.55 0.01307
7.6 0.01156
7.65 0.00962
7.7 0.00805
7.75 0.00712
7.8 0.006607
7.85 0.006282
7.9 0.006758
7.95 0.007183
8 0.007789
8.05 0.008772
8.1 0.01035
8.15 0.0125
8.2 0.01378
8.25 0.01503
8.3 0.01557
8.35 0.01518
8.4 0.01386
8.45 0.01269
8.5 0.01243
8.55 0.01317
8.6 0.01416
8.65 0.01547
8.7 0.01607
8.75 0.01666
8.8 0.01698
8.85 0.01686
8.9 0.01609
8.95 0.01506
9 0.01441
9.05 0.01385
9.1 0.01299
9.15 0.01244
9.2 0.01165
9.25 0.01113
9.3 0.01043
9.35 0.01005
9.4 0.01005
9.45 0.01058
9.5 0.01183
9.55 0.01277
9.6 0.0138
9.65 0.01422
9.7 0.01458
9.75 0.01437
9.8 0.01391
9.85 0.01353
9.9 0.01344
9.95 0.01396
10 0.01491
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1733
0.15 0.1768
0.2 0.1784
0.25 0.178
0.3 0.1767
0.35 0.1748
0.4 0.1729
0.45 0.1705
0.5 0.1681
0.55 0.1653
0.6 0.1623
0.65 0.1592
0.7 0.1553
0.75 0.1512
0.8 0.1475
0.85 0.1446
0.9 0.1422
0.95 0.1399
1 0.1372
1.05 0.1336
1.1 0.1295
1.15 0.1258
1.2 0.1219
1.25 0.1182
1.3 0.1154
1.35 0.112
1.4 0.1087
1.45 0.1055
1.5 0.1019
1.55 0.09844
1.6 0.09529
1.65 0.09222
1.7 0.08908
1.75 0.08538
1.8 0.08204
1.85 0.07956
1.9 0.07702
1.95 0.0739
2 0.07131
2.05 0.06868
2.1 0.06554
2.15 0.06202
2.2 0.05803
2.25 0.0544
2.3 0.05106
2.35 0.04775
2.4 0.04465
2.45 0.04255
2.5 0.04054
2.55 0.03832
2.6 0.03621
2.65 0.03474
2.7 0.03289
2.75 0.03121
2.8 0.0291
2.85 0.02761
2.9 0.02594
2.95 0.02405
3 0.02268
3.05 0.02206
3.1 0.02118
3.15 0.02005
3.2 0.01928
3.25 0.01849
3.3 0.01781
3.35 0.01712
3.4 0.0163
3.45 0.01561
3.5 0.01486
3.55 0.01359
3.6 0.01295
3.65 0.01226
3.7 0.01192
3.75 0.01221
3.8 0.01257
3.85 0.01292
3.9 0.0125
3.95 0.01125
4 0.009486
4.05 0.007615
4.1 0.006666
4.15 0.006464
4.2 0.006431
4.25 0.006507
4.3 0.006185
4.35 0.005503
4.4 0.004264
4.45 0.002323
4.5 0.0006863
4.55 -0.0004992
4.6 -0.001442
4.65 -0.00166
4.7 -0.00165
4.75 -0.001459
4.8 -0.001535
4.85 -0.001523
4.9 -0.001402
4.95 -0.0007609
5 0.0001799
5.05 0.001356
5.1 0.002262
5.15 0.002508
5.2 0.002468
5.25 0.003088
5.3 0.003703
5.35 0.003605
5.4 0.002653
5.45 0.001047
5.5 4.313e-05
5.55 -0.0002049
5.6 -0.0003411
5.65 -0.0008355
5.7 -0.002059
5.75 -0.002729
5.8 -0.003291
5.85 -0.004495
5.9 -0.005281
5.95 -0.005708
6 -0.0055
6.05 -0.005052
6.1 -0.005021
6.15 -0.004647
6.2 -0.004861
6.25 -0.005901
6.3 -0.006678
6.35 -0.007667
6.4 -0.008702
6.45 -0.01
6.5 -0.01071
6.55 -0.01106
6.6 -0.01063
6.65 -0.01053
6.7 -0.01086
6.75 -0.01106
6.8 -0.01052
6.85 -0.009903
6.9 -0.009658
6.95 -0.009864
7 -0.01065
7.05 -0.01197
7.1 -0.01382
7.15 -0.01605
7.2 -0.01747
7.25 -0.01808
7.3 -0.01844
7.35 -0.01922
7.4 -0.02052
7.45 -0.0212
7.5 -0.02213
7.55 -0.02245
7.6 -0.02216
7.65 -0.02143
7.7 -0.02064
7.75 -0.02028
7.8 -0.0195
7.85 -0.01864
7.9 -0.01737
7.95 -0.01669
8 -0.01685
8.05 -0.017
8.1 -0.01662
8.15 -0.0155
8.2 -0.01436
8.25 -0.01269
8.3 -0.01169
8.35 -0.01052
8.4 -0.01008
8.45 -0.009737
8.5 -0.008887
8.55 -0.007426
8.6 -0.005424
8.65 -0.003206
8.7 -0.00087
8.75 0.001586
8.8 0.003097
8.85 0.004524
8.9 0.006424
8.95 0.007674
9 0.008102
9.05 0.008739
9.1 0.009768
9.15 0.01028
9.2 0.01
9.25 0.009814
9.3 0.009971
9.35 0.0107
9.4 0.01142
9.45 0.01191
9.5 0.01212
9.55 0.01287
9.6 0.01339
9.65 0.01356
9.7 0.01321
9.75 0.01213
9.8 0.01149
9.85 0.0113
9.9 0.01185
9.95 0.01217
10 0.01205
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1732
0.15 0.176
0.2 0.1776
0.25 0.1777
0.3 0.1762
0.35 0.174
0.4 0.1711
0.45 0.1686
0.5 0.1661
0.55 0.1627
0.6 0.1593
0.65 0.1561
0.7 0.1526
0.75 0.1492
0.8 0.1465
0.85 0.1443
0.9 0.1416
0.95 0.138
1 0.1339
1.05 0.1291
1.1 0.1248
1.15 0.1211
1.2 0.1179
1.25 0.1145
1.3 0.1107
1.35 0.1065
1.4 0.1022
1.45 0.09744
1.5 0.09287
1.55 0.08849
1.6 0.08506
1.65 0.08155
1.7 0.0786
1.75 0.07656
1.8 0.07453
1.85 0.0721
1.9 0.0692
1.95 0.06598
2 0.06286
2.05 0.05997
2.1 0.0576
2.15 0.05566
2.2 0.05392
2.25 0.052
2.3 0.04962
2.35 0.04753
2.4 0.04519
2.45 0.04333
2.5 0.04244
2.55 0.04201
2.6 0.04121
2.65 0.03965
2.7 0.03789
2.75 0.03563
2.8 0.03372
2.85 0.03216
2.9 0.03134
2.95 0.0302
3 0.02848
3.05 0.02716
3.1 0.02664
3.15 0.02663
3.2 0.02676
3.25 0.0272
3.3 0.02799
3.35 0.02859
3.4 0.02866
3.45 0.02796
3.5 0.02694
3.55 0.02541
3.6 0.02323
3.65 0.02163
3.7 0.01992
3.75 0.01831
3.8 0.01709
3.85 0.01643
3.9 0.01535
3.95 0.01417
4 0.0136
4.05 0.01284
4.1 0.01183
4.15 0.01091
4.2 0.009446
4.25 0.007334
4.3 0.005415
4.35 0.003535
4.4 0.001667
4.45 -0.0003797
4.5 -0.002257
4.55 -0.003354
4.6 -0.004344
4.65 -0.005771
4.7 -0.006598
4.75 -0.007049
4.8 -0.007738
4.85 -0.008108
4.9 -0.008128
4.95 -0.007345
5 -0.006103
5.05 -0.005166
5.1 -0.004649
5.15 -0.004016
5.2 -0.004047
5.25 -0.003781
5.3 -0.002703
5.35 -0.0008505
5.4 0.001464
5.45 0.003408
5.5 0.005477
5.55 0.007739
5.6 0.01036
5.65 0.01304
5.7 0.01586
5.75 0.01792
5.8 0.01903
5.85 0.01952
5.9 0.02019
5.95 0.02152
6 0.02297
6.05 0.02412
6.1 0.02553
6.15 0.0272
6.2 0.02925
6.25 0.0305
6.3 0.03122
6.35 0.03192
6.4 0.03308
6.45 0.03345
6.5 0.03265
6.55 0.03097
6.6 0.02897
6.65 0.02758
6.7 0.0265
6.75 0.02563
6.8 0.02454
6.85 0.02408
6.9 0.02453
6.95 0.02565
7 0.02613
7.05 0.0269
7.1 0.02718
7.15 0.0274
7.2 0.02732
7.25 0.02745
7.3 0.02794
7.35 0.02896
7.4 0.03007
7.45 0.03066
7.5 0.03015
7.55 0.02996
7.6 0.03044
7.65 0.03045
7.7 0.0304
7.75 0.03098
7.8 0.0314
7.85 0.03116
7.9 0.03049
7.95 0.03007
8 0.02908
8.05 0.02755
8.1 0.02591
8.15 0.02486
8.2 0.02365
8.25 0.02299
8.3 0.02245
8.35 0.02134
8.4 0.02073
8.45 0.0199
8.5 0.0192
8.55 0.01846
8.6 0.01708
8.65 0.01499
8.7 0.01298
8.75 0.01191
8.8 0.0115
8.85 0.01153
8.9 0.01199
8.95 0.01192
9 0.01103
9.05 0.01044
9.1 0.009433
9.15 0.008335
9.2 0.006904
9.25 0.005461
9.3 0.004086
9.35 0.002444
9.4 0.0002611
9.45 -0.001195
9.5 -0.001554
9.55 -0.0008574
9.6 0.0002256
9.65 0.001762
9.7 0.003001
9.75 0.004151
9.8 0.004516
9.85 0.003942
9.9 0.003016
9.95 0.002485
10 0.001767
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1723
0.15 0.1742
0.2 0.1749
0.25 0.1744
0.3 0.1729
0.35 0.1707
0.4 0.1673
0.45 0.1631
0.5 0.1592
0.55 0.1548
0.6 0.1503
0.65 0.1463
0.7 0.1424
0.75 0.1388
0.8 0.1358
0.85 0.1329
0.9 0.1293
0.95 0.1262
1 0.1225
1.05 0.1184
1.1 0.1145
1.15 0.1108
1.2 0.1074
1.25 0.1034
1.3 0.0989
1.35 0.09426
1.4 0.08999
1.45 0.08643
1.5 0.08389
1.55 0.08172
1.6 0.07915
1.65 0.07707
1.7 0.07567
1.75 0.07492
1.8 0.0748
1.85 0.07524
1.9 0.07553
1.95 0.07587
2 0.07583
2.05 0.07593
2.1 0.07535
2.15 0.07358
2.2 0.07176
2.25 0.06956
2.3 0.06743
2.35 0.06483
2.4 0.06208
2.45 0.05902
2.5 0.0566
2.55 0.05495
2.6 0.05305
2.65 0.05091
2.7 0.04863
2.75 0.04627
2.8 0.04388
2.85 0.04102
2.9 0.03853
2.95 0.03684
3 0.03515
3.05 0.03348
3.1 0.03178
3.15 0.02944
3.2 0.02692
3.25 0.02427
3.3 0.02243
3.35 0.02136
3.4 0.02117
3.45 0.02121
3.5 0.0215
3.55 0.02126
3.6 0.0213
3.65 0.0221
3.7 0.02352
3.75 0.02419
3.8 0.02451
3.85 0.02527
3.9 0.02585
3.95 0.02652
4 0.02647
4.05 0.02628
4.1 0.02667
4.15 0.02724
4.2 0.02736
4.25 0.02681
4.3 0.02636
4.35 0.02597
4.4 0.02521
4.45 0.02421
4.5 0.02329
4.55 0.02267
4.6 0.02158
4.65 0.02103
4.7 0.02126
4.75 0.0223
4.8 0.02333
4.85 0.0245
4.9 0.02608
4.95 0.02761
5 0.02833
5.05 0.02848
5.1 0.02871
5.15 0.02886
5.2 0.0294
5.25 0.02964
5.3 0.02914
5.35 0.0287
5.4 0.02823
5.45 0.0281
5.5 0.02852
5.55 0.02932
5.6 0.03008
5.65 0.0304
5.7 0.03112
5.75 0.03179
5.8 0.03238
5.85 0.03314
5.9 0.03333
5.95 0.03278
6 0.03164
6.05 0.03068
6.1 0.03053
6.15 0.03014
6.2 0.02897
6.25 0.02713
6.3 0.02513
6.35 0.0229
6.4 0.02035
6.45 0.01757
6.5 0.01533
6.55 0.01329
6.6 0.01197
6.65 0.01126
6.7 0.01059
6.75 0.009387
6.8 0.008682
6.85 0.007804
6.9 0.007461
6.95 0.006654
7 0.006395
7.05 0.006435
7.1 0.005826
7.15 0.004938
7.2 0.004226
7.25 0.003248
7.3 0.00215
7.35 0.001378
7.4 0.0006798
7.45 8.157e-05
7.5 -0.0005573
7.55 -0.001056
7.6 -0.001866
7.65 -0.002998
7.7 -0.004545
7.75 -0.005896
7.8 -0.006641
7.85 -0.006746
7.9 -0.007057
7.95 -0.007905
8 -0.009421
8.05 -0.01048
8.1 -0.01078
8.15 -0.01039
8.2 -0.01002
8.25 -0.009349
8.3 -0.0088
8.35 -0.007751
8.4 -0.007235
8.45 -0.006456
8.5 -0.004889
8.55 -0.002624
8.6 -0.0009125
8.65 0.000964
8.7 0.002693
8.75 0.004319
8.8 0.005154
8.85 0.005922
8.9 0.006645
8.95 0.007863
9 0.008462
9.05 0.008331
9.1 0.007859
9.15 0.007525
9.2 0.006883
9.25 0.006833
9.3 0.007702
9.35 0.008914
9.4 0.00968
9.45 0.009566
9.5 0.009229
9.55 0.009426
9.6 0.009882
9.65 0.01078
9.7 0.01173
9.75 0.01239
9.8 0.01218
9.85 0.0116
9.9 0.0105
9.95 0.009553
10 0.008958
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.1726
0.15 0.1741
0.2 0.1745
0.25 0.1733
0.3 0.1709
0.35 0.1681
0.4 0.1648
0.45 0.1615
0.5 0.1579
0.55 0.1538
0.6 0.149
0.65 0.1443
0.7 0.139
0.75 0.1343
0.8 0.1294
0.85 0.1243
0.9 0.1191
0.95 0.1136
1 0.1077
1.05 0.1013
1.1 0.09495
1.15 0.08899
1.2 0.08372
1.25 0.07845
1.3 0.07421
1.35 0.07053
1.4 0.06653
1.45 0.06312
1.5 0.06078
1.55 0.05825
1.6 0.05578
1.65 0.05327
1.7 0.05083
1.75 0.04798
1.8 0.04586
1.85 0.0439
1.9 0.04268
1.95 0.04143
2 0.04029
2.05 0.03943
2.1 0.03908
2.15 0.03946
2.2 0.03944
2.25 0.0394
2.3 0.03881
2.35 0.03758
2.4 0.03607
2.45 0.03441
2.5 0.03268
2.55 0.03117
2.6 0.03013
2.65 0.02913
2.7 0.02748
2.75 0.02565
2.8 0.02332
2.85 0.02108
2.9 0.01965
2.95 0.01871
3 0.01855
3.05 0.01827
3.1 0.01808
3.15 0.01799
3.2 0.01762
3.25 0.01706
3.3 0.01661
3.35 0.01649
3.4 0.0157
3.45 0.0146
3.5 0.01347
3.55 0.01286
3.6 0.01275
3.65 0.01273
3.7 0.01261
3.75 0.01174
3.8 0.01075
3.85 0.009955
3.9 0.009843
3.95 0.01021
4 0.01048
4.05 0.0106
4.1 0.009987
4.15 0.0093
4.2 0.008645
4.25 0.007474
4.3 0.006652
4.35 0.005514
4.4 0.004372
4.45 0.003482
4.5 0.002292
4.55 0.00147
4.6 0.001304
4.65 0.001792
4.7 0.002603
4.75 0.002783
4.8 0.003222
4.85 0.004199
4.9 0.005066
4.95 0.006272
5 0.006925
5.05 0.007082
5.1 0.00673
5.15 0.006462
5.2 0.006307
5.25 0.006791
5.3 0.007077
5.35 0.006581
5.4 0.005704
5.45 0.005339
5.5 0.005298
5.55 0.005096
5.6 0.005244
5.65 0.005769
5.7 0.006002
5.75 0.005449
5.8 0.004219
5.85 0.003224
5.9 0.002497
5.95 0.002553
6 0.002798
6.05 0.002334
6.1 0.002118
6.15 0.001636
6.2 0.001738
6.25 0.002171
6.3 0.002657
6.35 0.003281
6.4 0.003587
6.45 0.003103
6.5 0.002999
6.55 0.003141
6.6 0.003937
6.65 0.004122
6.7 0.004477
6.75 0.004649
6.8 0.004981
6.85 0.004918
6.9 0.005254
6.95 0.005128
7 0.005178
7.05 0.004733
7.1 0.003509
7.15 0.002162
7.2 0.001246
7.25 0.0003592
7.3 -0.0004405
7.35 -0.001096
7.4 -0.001122
7.45 -0.0002365
7.5 0.0004371
7.55 0.001463
7.6 0.003167
7.65 0.004648
7.7 0.005164
7.75 0.005454
7.8 0.006009
7.85 0.006857
7.9 0.007726
7.95 0.008003
8 0.008
8.05 0.007663
8.1 0.006897
8.15 0.006528
8.2 0.00585
8.25 0.005344
8.3 0.004961
8.35 0.003984
8.4 0.003208
8.45 0.002473
8.5 0.001739
8.55 0.001305
8.6 0.001073
8.65 0.0007271
8.7 0.001049
8.75 0.001759
8.8 0.003075
8.85 0.003744
8.9 0.004001
8.95 0.004349
9 0.005174
9.05 0.005815
9.1 0.005624
9.15 0.00567
9.2 0.005286
9.25 0.004926
9.3 0.004971
9.35 0.004781
9.4 0.004388
9.45 0.003854
9.5 0.002893
9.55 0.001223
9.6 -0.0002636
9.65 -0.002108
9.7 -0.003747
9.75 -0.004795
9.8 -0.005081
9.85 -0.004677
9.9 -0.004145
9.95 -0.003786
10 -0.004103
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 6pt off 3pt, forget plot]
table {%
0 0.1644
0.05 0.1691
0.1 0.173
0.15 0.1751
0.2 0.1759
0.25 0.1749
0.3 0.1726
0.35 0.1703
0.4 0.1675
0.45 0.1637
0.5 0.1588
0.55 0.1534
0.6 0.1481
0.65 0.1426
0.7 0.1376
0.75 0.1333
0.8 0.1297
0.85 0.126
0.9 0.1224
0.95 0.1195
1 0.1166
1.05 0.1136
1.1 0.1109
1.15 0.1085
1.2 0.1061
1.25 0.1039
1.3 0.1024
1.35 0.1007
1.4 0.09822
1.45 0.09541
1.5 0.09218
1.55 0.08941
1.6 0.08669
1.65 0.08466
1.7 0.0833
1.75 0.08165
1.8 0.07914
1.85 0.07645
1.9 0.07344
1.95 0.06991
2 0.06698
2.05 0.06421
2.1 0.06153
2.15 0.05906
2.2 0.0572
2.25 0.05618
2.3 0.05573
2.35 0.05491
2.4 0.05409
2.45 0.05367
2.5 0.05307
2.55 0.05243
2.6 0.05199
2.65 0.05158
2.7 0.05125
2.75 0.05144
2.8 0.05162
2.85 0.05185
2.9 0.05124
2.95 0.05048
3 0.04951
3.05 0.04796
3.1 0.04583
3.15 0.04343
3.2 0.04085
3.25 0.0391
3.3 0.03802
3.35 0.03719
3.4 0.03639
3.45 0.03597
3.5 0.03492
3.55 0.03367
3.6 0.03267
3.65 0.03231
3.7 0.03279
3.75 0.03386
3.8 0.03493
3.85 0.03574
3.9 0.03565
3.95 0.03545
4 0.03525
4.05 0.0348
4.1 0.0341
4.15 0.03296
4.2 0.03151
4.25 0.0294
4.3 0.02773
4.35 0.02587
4.4 0.02407
4.45 0.02319
4.5 0.02299
4.55 0.0223
4.6 0.02188
4.65 0.02201
4.7 0.02287
4.75 0.0236
4.8 0.02342
4.85 0.02278
4.9 0.02239
4.95 0.02272
5 0.02385
5.05 0.02471
5.1 0.02523
5.15 0.02607
5.2 0.02749
5.25 0.02895
5.3 0.03047
5.35 0.03232
5.4 0.03336
5.45 0.0344
5.5 0.03558
5.55 0.03679
5.6 0.03708
5.65 0.03628
5.7 0.03443
5.75 0.0327
5.8 0.03183
5.85 0.03084
5.9 0.02939
5.95 0.0285
6 0.02743
6.05 0.0257
6.1 0.02378
6.15 0.02227
6.2 0.02115
6.25 0.02035
6.3 0.01958
6.35 0.01812
6.4 0.01601
6.45 0.01371
6.5 0.01143
6.55 0.008951
6.6 0.007457
6.65 0.006615
6.7 0.005444
6.75 0.003994
6.8 0.002674
6.85 0.001896
6.9 0.001092
6.95 0.0002463
7 0.00017
7.05 -0.0002128
7.1 -0.0008683
7.15 -0.001098
7.2 -0.001665
7.25 -0.00184
7.3 -0.001892
7.35 -0.001875
7.4 -0.002251
7.45 -0.002054
7.5 -0.001945
7.55 -0.001672
7.6 -0.001257
7.65 -0.001414
7.7 -0.00137
7.75 -0.001138
7.8 -0.0007207
7.85 -0.00091
7.9 -0.001492
7.95 -0.002666
8 -0.003813
8.05 -0.004012
8.1 -0.004316
8.15 -0.004898
8.2 -0.005828
8.25 -0.00673
8.3 -0.006894
8.35 -0.006256
8.4 -0.005133
8.45 -0.00402
8.5 -0.002445
8.55 -0.001328
8.6 -0.0003805
8.65 0.0009293
8.7 0.00197
8.75 0.003468
8.8 0.005449
8.85 0.007087
8.9 0.008364
8.95 0.009285
9 0.009837
9.05 0.01084
9.1 0.01138
9.15 0.01173
9.2 0.01135
9.25 0.0114
9.3 0.01099
9.35 0.009896
9.4 0.0085
9.45 0.007894
9.5 0.00791
9.55 0.007342
9.6 0.0059
9.65 0.00396
9.7 0.001578
9.75 -0.001112
9.8 -0.004094
9.85 -0.006579
9.9 -0.008105
9.95 -0.008709
10 -0.008213
};
\addplot [semithick, green, opacity=0.5]
table {%
0 0.1644
0.05 0.1688
0.1 0.1719
0.15 0.173
0.2 0.1733
0.25 0.1726
0.3 0.171
0.35 0.1686
0.4 0.1658
0.45 0.1624
0.5 0.159
0.55 0.1552
0.6 0.1516
0.65 0.1475
0.7 0.1434
0.75 0.1393
0.8 0.1355
0.85 0.1317
0.9 0.128
0.95 0.1243
1 0.1207
1.05 0.1168
1.1 0.1131
1.15 0.1098
1.2 0.1065
1.25 0.1029
1.3 0.09982
1.35 0.09635
1.4 0.0934
1.45 0.09058
1.5 0.08749
1.55 0.08461
1.6 0.08202
1.65 0.07942
1.7 0.07687
1.75 0.07429
1.8 0.07186
1.85 0.06944
1.9 0.06714
1.95 0.06484
2 0.06254
2.05 0.06046
2.1 0.05853
2.15 0.05644
2.2 0.05473
2.25 0.05276
2.3 0.05108
2.35 0.04969
2.4 0.04804
2.45 0.04659
2.5 0.04524
2.55 0.04358
2.6 0.04226
2.65 0.04064
2.7 0.03951
2.75 0.03813
2.8 0.03688
2.85 0.03565
2.9 0.0343
2.95 0.03325
3 0.03202
3.05 0.03101
3.1 0.03019
3.15 0.02902
3.2 0.02807
3.25 0.02736
3.3 0.02627
3.35 0.02548
3.4 0.02443
3.45 0.02366
3.5 0.02282
3.55 0.02198
3.6 0.02134
3.65 0.02075
3.7 0.02029
3.75 0.01976
3.8 0.0193
3.85 0.01861
3.9 0.01765
3.95 0.01703
4 0.01644
4.05 0.01572
4.1 0.0149
4.15 0.0142
4.2 0.01356
4.25 0.01297
4.3 0.01272
4.35 0.01228
4.4 0.01186
4.45 0.01154
4.5 0.01141
4.55 0.01104
4.6 0.01089
4.65 0.01033
4.7 0.009902
4.75 0.009818
4.8 0.009668
4.85 0.009276
4.9 0.009101
4.95 0.008668
5 0.008132
5.05 0.007634
5.1 0.00723
5.15 0.006881
5.2 0.006572
5.25 0.006279
5.3 0.006342
5.35 0.005953
5.4 0.0058
5.45 0.005566
5.5 0.00549
5.55 0.00522
5.6 0.005197
5.65 0.004863
5.7 0.004692
5.75 0.004705
5.8 0.004649
5.85 0.004629
5.9 0.004199
5.95 0.003936
6 0.004026
6.05 0.004013
6.1 0.003826
6.15 0.00379
6.2 0.003489
6.25 0.00346
6.3 0.003461
6.35 0.003465
6.4 0.003544
6.45 0.003226
6.5 0.003346
6.55 0.003472
6.6 0.003541
6.65 0.003226
6.7 0.003347
6.75 0.002979
6.8 0.002822
6.85 0.002933
6.9 0.003054
6.95 0.002934
7 0.002749
7.05 0.002657
7.1 0.00265
7.15 0.002601
7.2 0.002507
7.25 0.002285
7.3 0.002178
7.35 0.001777
7.4 0.001489
7.45 0.001453
7.5 0.001152
7.55 0.0009085
7.6 0.0008768
7.65 0.0009022
7.7 0.001031
7.75 0.001092
7.8 0.0008496
7.85 0.0008284
7.9 0.0008619
7.95 0.0008155
8 0.0007381
8.05 0.000865
8.1 0.0007734
8.15 0.0005509
8.2 0.0003464
8.25 0.0003964
8.3 0.0002183
8.35 0.0002492
8.4 0.0001996
8.45 0.0001125
8.5 2.88e-05
8.55 -8.49e-05
8.6 2.78e-05
8.65 -4.442e-05
8.7 9.001e-06
8.75 0.0003606
8.8 0.0003266
8.85 0.0005987
8.9 0.0004658
8.95 0.000676
9 0.001007
9.05 0.000985
9.1 0.001252
9.15 0.001579
9.2 0.001791
9.25 0.001969
9.3 0.001918
9.35 0.001889
9.4 0.001532
9.45 0.001346
9.5 0.001538
9.55 0.001617
9.6 0.001544
9.65 0.001345
9.7 0.001465
9.75 0.001407
9.8 0.001205
9.85 0.001196
9.9 0.001094
9.95 0.0007463
10 0.0006124
};
\addlegendentry{Oracle MPC}
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.169
0.1 0.1723
0.15 0.174
0.2 0.1746
0.25 0.174
0.3 0.1727
0.35 0.1704
0.4 0.1676
0.45 0.1645
0.5 0.1613
0.55 0.1578
0.6 0.154
0.65 0.1501
0.7 0.146
0.75 0.1423
0.8 0.1385
0.85 0.1346
0.9 0.1304
0.95 0.1265
1 0.1227
1.05 0.1187
1.1 0.1149
1.15 0.1112
1.2 0.1073
1.25 0.1037
1.3 0.1002
1.35 0.09696
1.4 0.09379
1.45 0.09094
1.5 0.08771
1.55 0.08498
1.6 0.08214
1.65 0.07951
1.7 0.07697
1.75 0.07431
1.8 0.07167
1.85 0.06943
1.9 0.06701
1.95 0.06493
2 0.06314
2.05 0.0613
2.1 0.0595
2.15 0.0578
2.2 0.05602
2.25 0.05417
2.3 0.05225
2.35 0.05025
2.4 0.04867
2.45 0.04719
2.5 0.04546
2.55 0.04381
2.6 0.04215
2.65 0.04072
2.7 0.03945
2.75 0.03829
2.8 0.03703
2.85 0.03596
2.9 0.03452
2.95 0.03339
3 0.03221
3.05 0.03124
3.1 0.02992
3.15 0.02886
3.2 0.02791
3.25 0.0268
3.3 0.02576
3.35 0.0251
3.4 0.02412
3.45 0.02353
3.5 0.02274
3.55 0.02208
3.6 0.02138
3.65 0.0205
3.7 0.01997
3.75 0.01945
3.8 0.01905
3.85 0.01846
3.9 0.01767
3.95 0.0172
4 0.01686
4.05 0.01647
4.1 0.01597
4.15 0.01541
4.2 0.01504
4.25 0.01428
4.3 0.01361
4.35 0.01308
4.4 0.01242
4.45 0.01177
4.5 0.01135
4.55 0.01113
4.6 0.0109
4.65 0.01022
4.7 0.009735
4.75 0.009716
4.8 0.009567
4.85 0.009413
4.9 0.008946
4.95 0.008596
5 0.008066
5.05 0.007711
5.1 0.007248
5.15 0.007129
5.2 0.007011
5.25 0.006685
5.3 0.006538
5.35 0.006134
5.4 0.006047
5.45 0.006044
5.5 0.005693
5.55 0.005831
5.6 0.005497
5.65 0.005483
5.7 0.00562
5.75 0.005638
5.8 0.005418
5.85 0.005042
5.9 0.004712
5.95 0.004726
6 0.004351
6.05 0.004309
6.1 0.004231
6.15 0.004089
6.2 0.003887
6.25 0.003756
6.3 0.003436
6.35 0.003074
6.4 0.002867
6.45 0.002804
6.5 0.002781
6.55 0.002674
6.6 0.002533
6.65 0.002371
6.7 0.002313
6.75 0.002116
6.8 0.001926
6.85 0.002135
6.9 0.002329
6.95 0.002197
7 0.002247
7.05 0.002058
7.1 0.001988
7.15 0.001839
7.2 0.001813
7.25 0.001524
7.3 0.001499
7.35 0.001421
7.4 0.001516
7.45 0.001606
7.5 0.001618
7.55 0.001256
7.6 0.001228
7.65 0.001225
7.7 0.001044
7.75 0.001257
7.8 0.001153
7.85 0.0008651
7.9 0.0006198
7.95 0.0006153
8 0.0004862
8.05 0.0006025
8.1 0.0003758
8.15 0.0003269
8.2 0.0002177
8.25 0.0005815
8.3 0.0007333
8.35 0.0005237
8.4 0.000556
8.45 0.0003334
8.5 0.0004558
8.55 0.0003158
8.6 0.0002754
8.65 2.969e-05
8.7 -0.0001152
8.75 -0.0001372
8.8 0.0001604
8.85 0.0002862
8.9 0.0001087
8.95 0.0001247
9 0.0005248
9.05 0.0008293
9.1 0.001048
9.15 0.001096
9.2 0.001318
9.25 0.001348
9.3 0.001395
9.35 0.001589
9.4 0.001748
9.45 0.001858
9.5 0.001921
9.55 0.001704
9.6 0.001755
9.65 0.001736
9.7 0.00176
9.75 0.001649
9.8 0.001679
9.85 0.001668
9.9 0.001643
9.95 0.001768
10 0.001455
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.1693
0.1 0.1736
0.15 0.1759
0.2 0.177
0.25 0.1766
0.3 0.1755
0.35 0.1736
0.4 0.1711
0.45 0.1679
0.5 0.1647
0.55 0.1612
0.6 0.1574
0.65 0.1535
0.7 0.1494
0.75 0.1455
0.8 0.1415
0.85 0.1376
0.9 0.1334
0.95 0.1293
1 0.1254
1.05 0.1216
1.1 0.1182
1.15 0.1147
1.2 0.1112
1.25 0.1076
1.3 0.1043
1.35 0.1007
1.4 0.09735
1.45 0.0944
1.5 0.09159
1.55 0.08868
1.6 0.08584
1.65 0.08317
1.7 0.08007
1.75 0.07739
1.8 0.07484
1.85 0.07212
1.9 0.06961
1.95 0.0676
2 0.06569
2.05 0.06361
2.1 0.0616
2.15 0.05975
2.2 0.05752
2.25 0.05578
2.3 0.05406
2.35 0.05248
2.4 0.05068
2.45 0.04884
2.5 0.04739
2.55 0.04603
2.6 0.0444
2.65 0.04268
2.7 0.04131
2.75 0.03974
2.8 0.03857
2.85 0.03745
2.9 0.03628
2.95 0.03473
3 0.03349
3.05 0.03243
3.1 0.03114
3.15 0.02992
3.2 0.02914
3.25 0.02808
3.3 0.02703
3.35 0.02606
3.4 0.02507
3.45 0.02425
3.5 0.0237
3.55 0.02279
3.6 0.02188
3.65 0.0211
3.7 0.02032
3.75 0.01972
3.8 0.019
3.85 0.01849
3.9 0.01752
3.95 0.01679
4 0.01642
4.05 0.01577
4.1 0.0151
4.15 0.01448
4.2 0.01374
4.25 0.0131
4.3 0.0125
4.35 0.01198
4.4 0.0118
4.45 0.01175
4.5 0.0115
4.55 0.01094
4.6 0.01034
4.65 0.01002
4.7 0.009762
4.75 0.009628
4.8 0.009477
4.85 0.009349
4.9 0.009225
4.95 0.008838
5 0.008202
5.05 0.007826
5.1 0.00746
5.15 0.007239
5.2 0.006843
5.25 0.006781
5.3 0.006608
5.35 0.006176
5.4 0.006117
5.45 0.005952
5.5 0.005688
5.55 0.005379
5.6 0.005369
5.65 0.005385
5.7 0.005095
5.75 0.0048
5.8 0.004486
5.85 0.004133
5.9 0.004053
5.95 0.004228
6 0.004298
6.05 0.004402
6.1 0.004275
6.15 0.004039
6.2 0.00414
6.25 0.003992
6.3 0.0039
6.35 0.003977
6.4 0.003815
6.45 0.003479
6.5 0.003516
6.55 0.003647
6.6 0.003499
6.65 0.00342
6.7 0.003388
6.75 0.002943
6.8 0.002691
6.85 0.002905
6.9 0.002971
6.95 0.002847
7 0.002674
7.05 0.002289
7.1 0.002124
7.15 0.002364
7.2 0.00249
7.25 0.002501
7.3 0.002172
7.35 0.002302
7.4 0.00208
7.45 0.002316
7.5 0.00227
7.55 0.002339
7.6 0.002058
7.65 0.002115
7.7 0.002132
7.75 0.001786
7.8 0.001665
7.85 0.001539
7.9 0.001536
7.95 0.001232
8 0.001124
8.05 0.001202
8.1 0.0009818
8.15 0.0009613
8.2 0.0006355
8.25 0.0004736
8.3 0.0005446
8.35 0.0005947
8.4 0.0007002
8.45 0.0006775
8.5 0.0004773
8.55 0.000616
8.6 0.0004677
8.65 0.0007225
8.7 0.0009347
8.75 0.0009264
8.8 0.0006415
8.85 0.0005361
8.9 0.0007271
8.95 0.000719
9 0.0006864
9.05 0.0004119
9.1 0.0002997
9.15 0.0005428
9.2 0.0006278
9.25 0.0006344
9.3 0.0007122
9.35 0.0008327
9.4 0.0006975
9.45 0.0004719
9.5 0.0005189
9.55 0.000465
9.6 0.0007676
9.65 0.0006395
9.7 0.0009105
9.75 0.0007779
9.8 0.001009
9.85 0.0008975
9.9 0.0008402
9.95 0.0009948
10 0.0007823
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.1683
0.1 0.1712
0.15 0.1724
0.2 0.1724
0.25 0.1714
0.3 0.1696
0.35 0.1673
0.4 0.1645
0.45 0.1612
0.5 0.1576
0.55 0.1539
0.6 0.1499
0.65 0.1458
0.7 0.1417
0.75 0.1378
0.8 0.1341
0.85 0.1302
0.9 0.1264
0.95 0.1228
1 0.1191
1.05 0.1155
1.1 0.1119
1.15 0.1082
1.2 0.1048
1.25 0.1016
1.3 0.09857
1.35 0.09537
1.4 0.09217
1.45 0.08934
1.5 0.08663
1.55 0.08385
1.6 0.0809
1.65 0.07823
1.7 0.07532
1.75 0.07274
1.8 0.07027
1.85 0.06777
1.9 0.06559
1.95 0.06347
2 0.06118
2.05 0.05894
2.1 0.05679
2.15 0.05484
2.2 0.05276
2.25 0.05093
2.3 0.04933
2.35 0.04785
2.4 0.04623
2.45 0.0447
2.5 0.04307
2.55 0.04154
2.6 0.04004
2.65 0.03896
2.7 0.03761
2.75 0.03635
2.8 0.03532
2.85 0.03426
2.9 0.03332
2.95 0.03198
3 0.0309
3.05 0.03013
3.1 0.0292
3.15 0.0285
3.2 0.02765
3.25 0.02666
3.3 0.02578
3.35 0.02484
3.4 0.02371
3.45 0.02304
3.5 0.02195
3.55 0.02121
3.6 0.02036
3.65 0.01941
3.7 0.01876
3.75 0.01812
3.8 0.01754
3.85 0.01709
3.9 0.01645
3.95 0.0159
4 0.01542
4.05 0.01494
4.1 0.01452
4.15 0.01408
4.2 0.01374
4.25 0.01313
4.3 0.01291
4.35 0.01239
4.4 0.01201
4.45 0.01147
4.5 0.01119
4.55 0.01093
4.6 0.01058
4.65 0.01026
4.7 0.01001
4.75 0.009791
4.8 0.009361
4.85 0.009234
4.9 0.008852
4.95 0.008879
5 0.008861
5.05 0.008718
5.1 0.008611
5.15 0.008136
5.2 0.007771
5.25 0.007754
5.3 0.007658
5.35 0.007488
5.4 0.007211
5.45 0.006984
5.5 0.006497
5.55 0.006372
5.6 0.005948
5.65 0.005465
5.7 0.005203
5.75 0.00488
5.8 0.005
5.85 0.004836
5.9 0.004359
5.95 0.004254
6 0.003958
6.05 0.003622
6.1 0.003555
6.15 0.003586
6.2 0.003211
6.25 0.002992
6.3 0.002876
6.35 0.00297
6.4 0.002876
6.45 0.00294
6.5 0.003012
6.55 0.002656
6.6 0.002484
6.65 0.002249
6.7 0.002364
6.75 0.002274
6.8 0.002117
6.85 0.001922
6.9 0.002016
6.95 0.001718
7 0.001647
7.05 0.001801
7.1 0.001899
7.15 0.001779
7.2 0.002091
7.25 0.002237
7.3 0.002116
7.35 0.001785
7.4 0.001637
7.45 0.001854
7.5 0.001859
7.55 0.00182
7.6 0.001744
7.65 0.001474
7.7 0.001271
7.75 0.001244
7.8 0.001098
7.85 0.0009706
7.9 0.001218
7.95 0.001007
8 0.001237
8.05 0.001017
8.1 0.0008385
8.15 0.0006196
8.2 0.0005982
8.25 0.000855
8.3 0.0008277
8.35 0.000796
8.4 0.0009878
8.45 0.001039
8.5 0.001211
8.55 0.0008995
8.6 0.0009263
8.65 0.0008059
8.7 0.000952
8.75 0.0008441
8.8 0.0007119
8.85 0.000849
8.9 0.0008083
8.95 0.000696
9 0.0006215
9.05 0.0006034
9.1 0.0007117
9.15 0.0004691
9.2 0.0004805
9.25 0.0006944
9.3 0.0006671
9.35 0.0003791
9.4 0.0003524
9.45 0.000208
9.5 8.717e-05
9.55 0.0002658
9.6 8.793e-06
9.65 -8.988e-05
9.7 -8.813e-05
9.75 -0.0001598
9.8 0.000113
9.85 0.0002829
9.9 0.0001517
9.95 0.0002255
10 9.211e-05
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.169
0.1 0.1726
0.15 0.1744
0.2 0.1749
0.25 0.1741
0.3 0.1725
0.35 0.1706
0.4 0.1677
0.45 0.1647
0.5 0.1615
0.55 0.1579
0.6 0.1539
0.65 0.1498
0.7 0.1457
0.75 0.142
0.8 0.1381
0.85 0.1341
0.9 0.1299
0.95 0.1258
1 0.1218
1.05 0.118
1.1 0.1142
1.15 0.1105
1.2 0.107
1.25 0.1039
1.3 0.1007
1.35 0.09749
1.4 0.0943
1.45 0.0916
1.5 0.08865
1.55 0.08562
1.6 0.08311
1.65 0.0804
1.7 0.07808
1.75 0.07566
1.8 0.0734
1.85 0.07097
1.9 0.06876
1.95 0.06626
2 0.06392
2.05 0.06178
2.1 0.05971
2.15 0.05795
2.2 0.05591
2.25 0.05392
2.3 0.05185
2.35 0.04992
2.4 0.04838
2.45 0.04656
2.5 0.04503
2.55 0.04339
2.6 0.042
2.65 0.0404
2.7 0.03899
2.75 0.03765
2.8 0.03626
2.85 0.03488
2.9 0.03368
2.95 0.03253
3 0.03138
3.05 0.03038
3.1 0.02947
3.15 0.02866
3.2 0.02745
3.25 0.02649
3.3 0.02551
3.35 0.02484
3.4 0.02388
3.45 0.02315
3.5 0.02222
3.55 0.02171
3.6 0.02099
3.65 0.02044
3.7 0.01989
3.75 0.01939
3.8 0.01875
3.85 0.01813
3.9 0.01732
3.95 0.01691
4 0.01646
4.05 0.01568
4.1 0.01509
4.15 0.01469
4.2 0.01416
4.25 0.01372
4.3 0.01353
4.35 0.01291
4.4 0.01269
4.45 0.01227
4.5 0.012
4.55 0.01144
4.6 0.01103
4.65 0.01078
4.7 0.0102
4.75 0.009973
4.8 0.009735
4.85 0.009598
4.9 0.009115
4.95 0.008604
5 0.008284
5.05 0.007804
5.1 0.007749
5.15 0.007547
5.2 0.007127
5.25 0.006825
5.3 0.0063
5.35 0.00595
5.4 0.005952
5.45 0.005553
5.5 0.005186
5.55 0.005195
5.6 0.004965
5.65 0.004686
5.7 0.004387
5.75 0.004239
5.8 0.004058
5.85 0.003904
5.9 0.004085
5.95 0.004119
6 0.004085
6.05 0.003866
6.1 0.003913
6.15 0.003611
6.2 0.003611
6.25 0.003673
6.3 0.003461
6.35 0.003505
6.4 0.00354
6.45 0.003249
6.5 0.002976
6.55 0.002848
6.6 0.002788
6.65 0.002844
6.7 0.002844
6.75 0.002665
6.8 0.002355
6.85 0.002102
6.9 0.002034
6.95 0.002128
7 0.001901
7.05 0.001694
7.1 0.001957
7.15 0.001863
7.2 0.001686
7.25 0.00186
7.3 0.001758
7.35 0.001977
7.4 0.001865
7.45 0.002019
7.5 0.001972
7.55 0.002032
7.6 0.002018
7.65 0.001726
7.7 0.001502
7.75 0.001363
7.8 0.001218
7.85 0.000894
7.9 0.0009408
7.95 0.0007299
8 0.0005403
8.05 0.0003206
8.1 0.0002337
8.15 0.0005643
8.2 0.00043
8.25 0.0007319
8.3 0.0009089
8.35 0.001012
8.4 0.0007365
8.45 0.0004242
8.5 0.0001991
8.55 0.0002192
8.6 0.000152
8.65 0.0004276
8.7 0.00031
8.75 0.0004579
8.8 0.0005828
8.85 0.0007298
8.9 0.0006892
8.95 0.0005424
9 0.0005858
9.05 0.0006293
9.1 0.0004617
9.15 0.0005567
9.2 0.0003687
9.25 0.0003994
9.3 0.0001608
9.35 1.019e-05
9.4 -0.0002047
9.45 -0.0003781
9.5 -0.0002146
9.55 -0.000323
9.6 -0.0001106
9.65 -0.0001962
9.7 -3.224e-06
9.75 -5.757e-05
9.8 -0.0001441
9.85 -0.000268
9.9 -0.0004539
9.95 -0.0004872
10 -0.000365
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.1694
0.1 0.1741
0.15 0.1774
0.2 0.1789
0.25 0.1788
0.3 0.1778
0.35 0.1758
0.4 0.1734
0.45 0.1703
0.5 0.1671
0.55 0.1634
0.6 0.1596
0.65 0.1559
0.7 0.1517
0.75 0.1473
0.8 0.143
0.85 0.1389
0.9 0.1349
0.95 0.131
1 0.1273
1.05 0.1234
1.1 0.1195
1.15 0.1159
1.2 0.1121
1.25 0.1084
1.3 0.1052
1.35 0.1018
1.4 0.09856
1.45 0.09551
1.5 0.09235
1.55 0.08934
1.6 0.0865
1.65 0.08377
1.7 0.08121
1.75 0.07834
1.8 0.07565
1.85 0.07339
1.9 0.07116
1.95 0.06864
2 0.0666
2.05 0.06462
2.1 0.06263
2.15 0.0607
2.2 0.05855
2.25 0.05666
2.3 0.05483
2.35 0.05292
2.4 0.05094
2.45 0.04943
2.5 0.04785
2.55 0.04618
2.6 0.04452
2.65 0.04329
2.7 0.04176
2.75 0.04054
2.8 0.03894
2.85 0.03785
2.9 0.03658
2.95 0.03515
3 0.03388
3.05 0.03296
3.1 0.03185
3.15 0.03066
3.2 0.02971
3.25 0.02867
3.3 0.02776
3.35 0.02687
3.4 0.02595
3.45 0.02516
3.5 0.02442
3.55 0.02332
3.6 0.02266
3.65 0.02172
3.7 0.02089
3.75 0.0203
3.8 0.01968
3.85 0.01936
3.9 0.01891
3.95 0.01837
4 0.0177
4.05 0.0168
4.1 0.01617
4.15 0.01568
4.2 0.01517
4.25 0.01486
4.3 0.01447
4.35 0.01417
4.4 0.01383
4.45 0.01315
4.5 0.01262
4.55 0.01212
4.6 0.01147
4.65 0.0111
4.7 0.01067
4.75 0.01038
4.8 0.009898
4.85 0.009482
4.9 0.008955
4.95 0.008616
5 0.008291
5.05 0.008164
5.1 0.008049
5.15 0.007731
5.2 0.007266
5.25 0.007228
5.3 0.007263
5.35 0.007223
5.4 0.007047
5.45 0.006527
5.5 0.006225
5.55 0.006127
5.6 0.006082
5.65 0.006037
5.7 0.00557
5.75 0.005513
5.8 0.005486
5.85 0.005039
5.9 0.004829
5.95 0.004512
6 0.004416
6.05 0.004406
6.1 0.004137
6.15 0.004337
6.2 0.004346
6.25 0.004059
6.3 0.004113
6.35 0.00398
6.4 0.003932
6.45 0.003577
6.5 0.003446
6.55 0.003174
6.6 0.003346
6.65 0.003297
6.7 0.003099
6.75 0.002859
6.8 0.002957
6.85 0.003072
6.9 0.003184
6.95 0.003333
7 0.003442
7.05 0.003527
7.1 0.003483
7.15 0.003093
7.2 0.002942
7.25 0.002941
7.3 0.003061
7.35 0.003043
7.4 0.002704
7.45 0.002776
7.5 0.002378
7.55 0.002205
7.6 0.002058
7.65 0.002042
7.7 0.002066
7.75 0.001778
7.8 0.001751
7.85 0.001579
7.9 0.001811
7.95 0.001863
8 0.001615
8.05 0.001347
8.1 0.001107
8.15 0.001086
8.2 0.0008447
8.25 0.001055
8.3 0.0007961
8.35 0.0009901
8.4 0.0007128
8.45 0.0004092
8.5 0.0001547
8.55 -4.956e-05
8.6 -0.0001586
8.65 -0.0002709
8.7 -0.0003198
8.75 -8.865e-05
8.8 -0.0003293
8.85 -0.0004604
8.9 -0.0001803
8.95 -0.0001175
9 -0.0003476
9.05 -0.000395
9.1 -0.0001707
9.15 -9.569e-05
9.2 -0.0003212
9.25 -0.0004753
9.3 -0.0006498
9.35 -0.0005771
9.4 -0.0005467
9.45 -0.0005507
9.5 -0.0007539
9.55 -0.0005681
9.6 -0.0005003
9.65 -0.0003599
9.7 -0.0002645
9.75 -0.0005423
9.8 -0.0006196
9.85 -0.0007773
9.9 -0.0005421
9.95 -0.0004238
10 -0.0002982
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.1693
0.1 0.1738
0.15 0.1764
0.2 0.1778
0.25 0.1778
0.3 0.1766
0.35 0.1747
0.4 0.1719
0.45 0.169
0.5 0.1658
0.55 0.1619
0.6 0.1581
0.65 0.1543
0.7 0.1501
0.75 0.1458
0.8 0.1417
0.85 0.138
0.9 0.1343
0.95 0.1303
1 0.1266
1.05 0.1225
1.1 0.1187
1.15 0.1149
1.2 0.1116
1.25 0.1082
1.3 0.1049
1.35 0.1016
1.4 0.09853
1.45 0.09523
1.5 0.09213
1.55 0.08889
1.6 0.08617
1.65 0.0831
1.7 0.08024
1.75 0.07778
1.8 0.07538
1.85 0.07305
1.9 0.0707
1.95 0.06832
2 0.06602
2.05 0.0637
2.1 0.06155
2.15 0.05952
2.2 0.05766
2.25 0.05584
2.3 0.05385
2.35 0.05217
2.4 0.05018
2.45 0.04829
2.5 0.04671
2.55 0.04536
2.6 0.04403
2.65 0.04253
2.7 0.04124
2.75 0.03965
2.8 0.03826
2.85 0.03682
2.9 0.03582
2.95 0.03466
3 0.03323
3.05 0.0319
3.1 0.03077
3.15 0.02972
3.2 0.02864
3.25 0.02765
3.3 0.0269
3.35 0.0262
3.4 0.02558
3.45 0.02482
3.5 0.02424
3.55 0.0236
3.6 0.02262
3.65 0.02208
3.7 0.02131
3.75 0.02055
3.8 0.01986
3.85 0.01947
3.9 0.0188
3.95 0.01809
4 0.01776
4.05 0.01728
4.1 0.0168
4.15 0.01658
4.2 0.01623
4.25 0.01565
4.3 0.01527
4.35 0.01484
4.4 0.01446
4.45 0.01392
4.5 0.0133
4.55 0.01302
4.6 0.0127
4.65 0.01202
4.7 0.01164
4.75 0.01132
4.8 0.01074
4.85 0.01027
4.9 0.009666
4.95 0.0093
5 0.009099
5.05 0.008807
5.1 0.008403
5.15 0.008268
5.2 0.007633
5.25 0.007064
5.3 0.006583
5.35 0.006241
5.4 0.006087
5.45 0.005645
5.5 0.005319
5.55 0.00496
5.6 0.004743
5.65 0.004517
5.7 0.004629
5.75 0.004609
5.8 0.004451
5.85 0.004085
5.9 0.003745
5.95 0.003641
6 0.003534
6.05 0.003225
6.1 0.003045
6.15 0.00288
6.2 0.003103
6.25 0.003013
6.3 0.002859
6.35 0.002722
6.4 0.003061
6.45 0.003242
6.5 0.003281
6.55 0.003143
6.6 0.002799
6.65 0.002697
6.7 0.00253
6.75 0.002446
6.8 0.002004
6.85 0.001676
6.9 0.001504
6.95 0.00165
7 0.001329
7.05 0.001458
7.1 0.001277
7.15 0.001258
7.2 0.001012
7.25 0.0008399
7.3 0.0006521
7.35 0.0006743
7.4 0.0008197
7.45 0.0009801
7.5 0.0006181
7.55 0.0004929
7.6 0.0006898
7.65 0.0005264
7.7 0.0003473
7.75 0.0005372
7.8 0.0007076
7.85 0.0007297
7.9 0.0006509
7.95 0.0009238
8 0.0009924
8.05 0.0009307
8.1 0.0007518
8.15 0.0008744
8.2 0.0006359
8.25 0.0007439
8.3 0.0008868
8.35 0.0006376
8.4 0.0008112
8.45 0.0007055
8.5 0.0008061
8.55 0.001024
8.6 0.001112
8.65 0.0009339
8.7 0.0006321
8.75 0.0005415
8.8 0.0004463
8.85 0.0004074
8.9 0.0006862
8.95 0.0008247
9 0.0006593
9.05 0.0009045
9.1 0.0008612
9.15 0.0009806
9.2 0.0009281
9.25 0.000942
9.3 0.001041
9.35 0.00107
9.4 0.0006364
9.45 0.0003284
9.5 9.449e-05
9.55 7.633e-05
9.6 -2.299e-05
9.65 0.0001603
9.7 0.0001839
9.75 0.0005088
9.8 0.0006948
9.85 0.0006703
9.9 0.0005472
9.95 0.0006843
10 0.0006069
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.169
0.1 0.1721
0.15 0.1739
0.2 0.1743
0.25 0.1737
0.3 0.1721
0.35 0.1702
0.4 0.1675
0.45 0.1641
0.5 0.1609
0.55 0.1571
0.6 0.1531
0.65 0.1492
0.7 0.1451
0.75 0.141
0.8 0.137
0.85 0.1333
0.9 0.1292
0.95 0.1256
1 0.1219
1.05 0.118
1.1 0.1144
1.15 0.1108
1.2 0.1075
1.25 0.1042
1.3 0.1008
1.35 0.09737
1.4 0.09397
1.45 0.09065
1.5 0.08768
1.55 0.08487
1.6 0.08175
1.65 0.07883
1.7 0.07601
1.75 0.0733
1.8 0.07075
1.85 0.0685
1.9 0.06618
1.95 0.06412
2 0.06197
2.05 0.06029
2.1 0.05859
2.15 0.05658
2.2 0.05494
2.25 0.05314
2.3 0.05166
2.35 0.05001
2.4 0.04849
2.45 0.04667
2.5 0.04511
2.55 0.04389
2.6 0.04254
2.65 0.04124
2.7 0.03996
2.75 0.03873
2.8 0.03762
2.85 0.0362
2.9 0.03488
2.95 0.03388
3 0.03278
3.05 0.03179
3.1 0.03097
3.15 0.02989
3.2 0.02888
3.25 0.02758
3.3 0.02649
3.35 0.02537
3.4 0.02451
3.45 0.02359
3.5 0.02293
3.55 0.02189
3.6 0.02094
3.65 0.02017
3.7 0.0198
3.75 0.01907
3.8 0.01828
3.85 0.0178
3.9 0.01717
3.95 0.01684
4 0.01616
4.05 0.01545
4.1 0.01501
4.15 0.0147
4.2 0.01433
4.25 0.01374
4.3 0.01335
4.35 0.01303
4.4 0.01259
4.45 0.01208
4.5 0.01158
4.55 0.01129
4.6 0.01053
4.65 0.009946
4.7 0.009385
4.75 0.009086
4.8 0.008609
4.85 0.008172
4.9 0.007975
4.95 0.007925
5 0.007663
5.05 0.007281
5.1 0.007024
5.15 0.006614
5.2 0.006549
5.25 0.006432
5.3 0.006039
5.35 0.005807
5.4 0.005389
5.45 0.005012
5.5 0.004747
5.55 0.004603
5.6 0.004495
5.65 0.00412
5.7 0.004066
5.75 0.003909
5.8 0.00376
5.85 0.003902
5.9 0.003953
5.95 0.003928
6 0.003679
6.05 0.003426
6.1 0.00363
6.15 0.003775
6.2 0.003829
6.25 0.003762
6.3 0.003797
6.35 0.003807
6.4 0.003739
6.45 0.003436
6.5 0.003346
6.55 0.003003
6.6 0.002857
6.65 0.002868
6.7 0.002918
6.75 0.002603
6.8 0.002678
6.85 0.002419
6.9 0.002587
6.95 0.002254
7 0.002298
7.05 0.002505
7.1 0.00244
7.15 0.002362
7.2 0.00246
7.25 0.002401
7.3 0.002269
7.35 0.002282
7.4 0.002226
7.45 0.00222
7.5 0.002156
7.55 0.002274
7.6 0.002301
7.65 0.002334
7.7 0.002135
7.75 0.001922
7.8 0.001786
7.85 0.001918
7.9 0.001983
7.95 0.001987
8 0.001601
8.05 0.001336
8.1 0.001124
8.15 0.001098
8.2 0.0008725
8.25 0.0008378
8.3 0.000557
8.35 0.0006717
8.4 0.0002954
8.45 -2.248e-05
8.5 -0.000192
8.55 -2.919e-05
8.6 -0.0002848
8.65 -0.0002384
8.7 -0.000258
8.75 -7.285e-05
8.8 -0.0002514
8.85 -0.0002943
8.9 -0.0004726
8.95 -0.0001908
9 -0.0001319
9.05 -0.0001814
9.1 -0.0003045
9.15 -0.0002911
9.2 -0.0006757
9.25 -0.0009211
9.3 -0.0009126
9.35 -0.0007451
9.4 -0.0005984
9.45 -0.0007447
9.5 -0.0009811
9.55 -0.001021
9.6 -0.001145
9.65 -0.001046
9.7 -0.0008943
9.75 -0.0006106
9.8 -0.0005697
9.85 -0.0003978
9.9 -0.0004958
9.95 -0.0004776
10 -0.000249
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.1687
0.1 0.1716
0.15 0.1727
0.2 0.173
0.25 0.172
0.3 0.1702
0.35 0.1679
0.4 0.165
0.45 0.1619
0.5 0.1586
0.55 0.1551
0.6 0.1513
0.65 0.1477
0.7 0.1435
0.75 0.1399
0.8 0.136
0.85 0.1322
0.9 0.1285
0.95 0.1248
1 0.1212
1.05 0.1174
1.1 0.1137
1.15 0.11
1.2 0.1066
1.25 0.1029
1.3 0.09968
1.35 0.09659
1.4 0.09317
1.45 0.08995
1.5 0.08726
1.55 0.08433
1.6 0.08161
1.65 0.07892
1.7 0.07642
1.75 0.07358
1.8 0.07119
1.85 0.06857
1.9 0.06639
1.95 0.06407
2 0.06184
2.05 0.05962
2.1 0.05751
2.15 0.05586
2.2 0.05397
2.25 0.05244
2.3 0.05086
2.35 0.04924
2.4 0.04768
2.45 0.04612
2.5 0.04453
2.55 0.04298
2.6 0.0417
2.65 0.04055
2.7 0.03921
2.75 0.03808
2.8 0.03667
2.85 0.03521
2.9 0.03396
2.95 0.03264
3 0.03168
3.05 0.03054
3.1 0.02953
3.15 0.02866
3.2 0.02771
3.25 0.02674
3.3 0.02583
3.35 0.02525
3.4 0.02438
3.45 0.02354
3.5 0.02258
3.55 0.02178
3.6 0.02112
3.65 0.02052
3.7 0.02006
3.75 0.01931
3.8 0.01859
3.85 0.01778
3.9 0.01717
3.95 0.01672
4 0.01626
4.05 0.01596
4.1 0.01536
4.15 0.01491
4.2 0.01458
4.25 0.01395
4.3 0.01368
4.35 0.01314
4.4 0.01264
4.45 0.01231
4.5 0.01165
4.55 0.01106
4.6 0.01054
4.65 0.01017
4.7 0.01001
4.75 0.009421
4.8 0.009
4.85 0.008778
4.9 0.008363
4.95 0.008357
5 0.008153
5.05 0.007976
5.1 0.007605
5.15 0.007329
5.2 0.006937
5.25 0.006946
5.3 0.006929
5.35 0.006678
5.4 0.006259
5.45 0.00607
5.5 0.005942
5.55 0.005593
5.6 0.005393
5.65 0.005417
5.7 0.005472
5.75 0.005373
5.8 0.005025
5.85 0.004803
5.9 0.004436
5.95 0.004401
6 0.004459
6.05 0.004112
6.1 0.00408
6.15 0.00366
6.2 0.003537
6.25 0.003418
6.3 0.003279
6.35 0.003321
6.4 0.003354
6.45 0.002973
6.5 0.002858
6.55 0.002614
6.6 0.002823
6.65 0.002559
6.7 0.002595
6.75 0.002441
6.8 0.002521
6.85 0.002292
6.9 0.002475
6.95 0.002301
7 0.0025
7.05 0.002566
7.1 0.002379
7.15 0.002156
7.2 0.002115
7.25 0.001953
7.3 0.001773
7.35 0.001439
7.4 0.001171
7.45 0.001243
7.5 0.0009299
7.55 0.0007435
7.6 0.0009081
7.65 0.001102
7.7 0.0009473
7.75 0.0008051
7.8 0.0007382
7.85 0.0007939
7.9 0.0009821
7.95 0.0009829
8 0.00108
8.05 0.001129
8.1 0.0009449
8.15 0.0011
8.2 0.000951
8.25 0.0009725
8.3 0.001124
8.35 0.0009126
8.4 0.0009247
8.45 0.0008606
8.5 0.0007067
8.55 0.000634
8.6 0.0005831
8.65 0.0002647
8.7 0.0001993
8.75 6.246e-05
8.8 0.0003631
8.85 0.0003271
8.9 0.0002294
8.95 0.0001262
9 0.0003158
9.05 0.0005241
9.1 0.0003675
9.15 0.0006052
9.2 0.0005113
9.25 0.0004681
9.3 0.000656
9.35 0.0007008
9.4 0.0007809
9.45 0.0009556
9.5 0.001111
9.55 0.0009652
9.6 0.001108
9.65 0.0009119
9.7 0.0007192
9.75 0.000509
9.8 0.0003685
9.85 0.0004045
9.9 0.0004745
9.95 0.0006473
10 0.0005483
};
\addplot [semithick, green, opacity=0.5, forget plot]
table {%
0 0.1644
0.05 0.1688
0.1 0.1722
0.15 0.1738
0.2 0.1745
0.25 0.1737
0.3 0.172
0.35 0.1699
0.4 0.1674
0.45 0.1644
0.5 0.161
0.55 0.1572
0.6 0.1534
0.65 0.1493
0.7 0.1451
0.75 0.141
0.8 0.137
0.85 0.1329
0.9 0.1288
0.95 0.125
1 0.1212
1.05 0.1173
1.1 0.1136
1.15 0.11
1.2 0.1065
1.25 0.1029
1.3 0.09983
1.35 0.09691
1.4 0.09378
1.45 0.09087
1.5 0.08773
1.55 0.08496
1.6 0.08197
1.65 0.07928
1.7 0.07695
1.75 0.07468
1.8 0.07221
1.85 0.07001
1.9 0.0678
1.95 0.06531
2 0.06321
2.05 0.06106
2.1 0.05893
2.15 0.05673
2.2 0.05462
2.25 0.05272
2.3 0.05111
2.35 0.04927
2.4 0.04752
2.45 0.04603
2.5 0.04444
2.55 0.04288
2.6 0.04146
2.65 0.04001
2.7 0.03854
2.75 0.03736
2.8 0.03616
2.85 0.03529
2.9 0.03408
2.95 0.03313
3 0.03226
3.05 0.03134
3.1 0.03034
3.15 0.02932
3.2 0.02803
3.25 0.02703
3.3 0.02612
3.35 0.02524
3.4 0.02431
3.45 0.02376
3.5 0.02286
3.55 0.02195
3.6 0.02099
3.65 0.02006
3.7 0.01931
3.75 0.01875
3.8 0.01823
3.85 0.01789
3.9 0.01721
3.95 0.01671
4 0.01628
4.05 0.01585
4.1 0.0155
4.15 0.01508
4.2 0.01475
4.25 0.01405
4.3 0.01372
4.35 0.01311
4.4 0.01234
4.45 0.01185
4.5 0.01161
4.55 0.01092
4.6 0.01035
4.65 0.009797
4.7 0.009595
4.75 0.009445
4.8 0.009031
4.85 0.008467
4.9 0.007878
4.95 0.007391
5 0.00725
5.05 0.006915
5.1 0.006413
5.15 0.00599
5.2 0.00576
5.25 0.005442
5.3 0.00515
5.35 0.005242
5.4 0.004876
5.45 0.004717
5.5 0.004633
5.55 0.004868
5.6 0.004976
5.65 0.005018
5.7 0.00467
5.75 0.00437
5.8 0.004464
5.85 0.004417
5.9 0.004093
5.95 0.004223
6 0.004284
6.05 0.00413
6.1 0.003887
6.15 0.003751
6.2 0.003652
6.25 0.003684
6.3 0.003883
6.35 0.003915
6.4 0.003841
6.45 0.003756
6.5 0.003694
6.55 0.003239
6.6 0.003171
6.65 0.003279
6.7 0.003189
6.75 0.003002
6.8 0.002781
6.85 0.002785
6.9 0.002643
6.95 0.002348
7 0.002514
7.05 0.002404
7.1 0.002187
7.15 0.002277
7.2 0.001987
7.25 0.001966
7.3 0.0019
7.35 0.001946
7.4 0.001648
7.45 0.001741
7.5 0.001596
7.55 0.001587
7.6 0.00173
7.65 0.001519
7.7 0.001494
7.75 0.001468
7.8 0.001684
7.85 0.001689
7.9 0.001774
7.95 0.001547
8 0.001212
8.05 0.001339
8.1 0.001283
8.15 0.001232
8.2 0.0009966
8.25 0.000609
8.3 0.0003265
8.35 0.0001421
8.4 4.83e-05
8.45 -0.0002093
8.5 -9.767e-05
8.55 -0.000293
8.6 -0.0005197
8.65 -0.0005118
8.7 -0.000837
8.75 -0.0009379
8.8 -0.000808
8.85 -0.0008068
8.9 -0.0007772
8.95 -0.0007821
9 -0.0009708
9.05 -0.0007272
9.1 -0.0007384
9.15 -0.0005435
9.2 -0.0007681
9.25 -0.0004686
9.3 -0.0003483
9.35 -0.0003858
9.4 -0.0006727
9.45 -0.0006625
9.5 -0.0003392
9.55 -0.0001386
9.6 -5.507e-05
9.65 6.359e-05
9.7 0.0001153
9.75 0.0001256
9.8 -0.0001522
9.85 -0.0004243
9.9 -0.0006242
9.95 -0.0008032
10 -0.0004699
};
\end{axis}

\end{tikzpicture}


==> graphics/overview_1.tex <==
\begin{tikzpicture}[
    node distance=1cm and 2cm,
    block/.style={draw, rectangle, rounded corners=2pt, align=center},
    testblock/.style={block, minimum height=2.4cm, minimum width=2.7cm, fill=CORAcolorBlue!10!white, align=center},
    arrow/.style={->, >=stealth, thick},
    axisline/.style={->, >=stealth, thick},
    iconlabelfont/.style={font=\normalsize, align=center}
]


\coordinate (icon_top_left) at (-5.575,-0.67);

\node[draw, rectangle, thin, rounded corners=2pt, minimum height=1.75cm, minimum width=2.7cm, inner sep=5pt, fill=black!5!white] (data_frame) at ($(icon_top_left)+(0,-0.33)$) {};

\begin{scope}[shift={($(icon_top_left)+(-0.6,0)$)}, x=0.48cm, y=0.35cm]
  \draw[axisline] (0,-1) -- (0,1);
  \draw[axisline] (0,-1) -- (2.5,-1);
  \draw[thick, olive!90!black!90] plot[domain=0.05:2.1, samples=100]
    (\x, {\x*\x*\x - 2.5*\x*\x + \x + 0.2 + 0.15*sin(deg(9*\x)) + 0.1*sin(deg(17*\x))});
  \draw[thick, lime!80!black] plot[domain=0.05:2.1, samples=100]
    (\x, {\x*\x*\x - 2.5*\x*\x + \x + 0.1 + 0.1*sin(deg(10*\x)) + 0.2*sin(deg(20*\x))});
  \draw[thick, orange!80!black] plot[domain=0.05:2.1, samples=100]
    (\x, {\x*\x*\x - 2.5*\x*\x + \x + 0.0 + 0.1*sin(deg(10*\x)) + 0.2*sin(deg(25*\x))});
  \draw[thick, red!70!black] plot[domain=0.05:2.1, samples=100]
    (\x, {\x*\x*\x - 2.5*\x*\x + \x + 0.2 + 0.05*sin(deg(9*\x)) + 0.1*sin(deg(25*\x))});
  \draw[thick, violet!80!black] plot[domain=0.05:2.1, samples=100]
    (\x, {\x*\x*\x - 2.5*\x*\x + \x + 0.4 + 0.05*sin(deg(9*\x)) + 0.1*sin(deg(15*\x))});
\end{scope}

\node[iconlabelfont] (data-label) at ($(icon_top_left)+(0,-0.75)$) {Measured Data};


\coordinate (icon_center_left) at (-5.575,1.33);

\node[draw, rectangle, thin, rounded corners=2pt, minimum height=1.75cm, minimum width=2.7cm, inner sep=5pt, fill=black!5!white] (model_frame) at ($(icon_center_left)+(0,-0.33)$) {};

\begin{scope}[shift={($(icon_center_left)+(-0.6,0)$)}, x=0.48cm, y=0.35cm]
  \draw[axisline] (0,-1) -- (0,1);
  \draw[axisline] (0,-1) -- (2.5,-1);
  \draw[thick, cyan!90!black!90] plot[domain=0.02:2.1, samples=100]
    (\x, {\x*\x*\x - 2.5*\x*\x + \x + 0.2});
\end{scope}

\node[iconlabelfont] (model-label) at ($(icon_center_left)+(0,-0.75)$) {Model};



\node[draw, rectangle, thin, rounded corners=2pt, minimum height=3.3cm, minimum width=6.2cm, fill=CORAcolorBlue!20!white, inner sep=5pt] (test_frame) at (0.0,0.0) {};

\node[iconlabelfont, anchor=north, inner sep=3pt]
  at ($(test_frame.north)+(0,-0.075)$) {RL Screening Test};

\node[testblock] (impact) at ($(test_frame.center)+(-1.5, -0.25)$) {};
\node[iconlabelfont, anchor=north, inner sep=3pt, align=center]
  at (impact.north) {Knowledge \\ Advantage Test};
\begin{scope}[shift={($(impact.center)+(-0.8,-0.45)$)}, x=0.64cm, y=0.5cm]
  \draw[axisline] (0,-1) -- (0,1);
  \draw[axisline] (0,0) -- (2.5,0);
  \draw[thick, red!75!black] plot[domain=0.02:2.1, samples=100]
    (\x, {0.02*sin(deg(20*\x)) + 0.6/(\x^0.3)*sin(deg(12*\x))});
  \draw[thick, lime!85!black] plot[domain=0.02:2.1, samples=100]
    (\x, {0.02*sin(deg(20*\x)) + 0.14/(\x^0.6)*sin(deg(12*\x))});
\end{scope}

\node[testblock] (learn) at ($(test_frame.center)+(1.5, -0.25)$) {};
\node[iconlabelfont, anchor=north, inner sep=3pt, align=center]
  at (learn.north) {Learnability \\ Test};
\begin{scope}[shift={($(learn.center)+(-1.2,-0.95)$)}, x=0.4cm, y=1.42857cm]
  \draw[axisline] (1,0) -- (1,0.7);
  \draw[axisline] (1,0) -- (5,0);
  \foreach \px/\py in {%
    1.10/0.50, 1.20/0.60, 1.30/0.40, 1.40/0.50, 1.50/0.45, 1.60/0.30, 1.70/0.35, 1.80/0.25, 1.90/0.25,
    2.00/0.20, 2.10/0.25, 2.20/0.15, 2.30/0.23, 2.40/0.15, 2.50/0.125, 2.60/0.06, 2.70/0.125, 2.80/0.05, 2.90/0.15,
    3.00/0.10, 3.10/0.05, 3.20/0.125, 3.30/0.08, 3.40/0.15, 3.50/0.10, 3.60/0.17, 3.70/0.20, 3.80/0.15, 3.90/0.30,
    4.00/0.25, 4.10/0.20, 4.20/0.40, 4.30/0.45, 4.40/0.35, 4.50/0.55, 4.60/0.45, 4.70/0.50, 4.80/0.70, 4.90/0.65}
    \fill[teal!90!black] (\px,\py) circle (0.8pt);
\end{scope}


\coordinate (bend_x) at ($(model_frame.east)!0.5!(test_frame.west)$);
\draw[arrow] (model_frame.east) -| ($(bend_x |- test_frame.west)+(0,0.35)$) -- ($(test_frame.west)+(0,0.35)$);
\draw[arrow] (data_frame.east) -| ($(bend_x |- test_frame.west)+(0,-0.35)$) -- ($(test_frame.west)+(0,-0.35)$);


\node[draw=green!50!black, rectangle, thick, rounded corners=2pt, minimum height=1.2cm, minimum width=2.7cm, fill=green!12!white, text=green!25!black, inner sep=5pt, iconlabelfont, align=center, anchor=west] (rl_benefit_frame) at ($(test_frame.east)+(test_frame.west)-(model_frame.east |- test_frame.west)$) {Possible \\ RL Benefit};
\node[draw=red!60!black, rectangle, thick, rounded corners=2pt, minimum height=1.2cm, minimum width=2.7cm, fill=red!10!white, text=red!25!black, inner sep=5pt, iconlabelfont, align=center, anchor=north] (no_rl_benefit_frame) at ($(test_frame.south)+(0,-0.6)$) {No RL Benefit};


\draw[arrow] (test_frame.east) -- (rl_benefit_frame.west);
\draw[arrow] (test_frame.south) -- (no_rl_benefit_frame.north);

\end{tikzpicture}

